Shard polytopes

For any lattice congruence of the weak order on permutations, N. Reading proved that gluing together the cones of the braid fan that belong to the same congruence class defines a complete fan, called a quotient fan, and V. Pilaud and F. Santos showed that it is the normal fan of a polytope, called a quotientope. In this paper, we provide a simpler approach to realize quotient fans based on Minkowski sums of elementary polytopes, called shard polytopes, which have remarkable combinatorial and geometric properties. In contrast to the original construction of quotientopes, this Minkowski sum approach extends to type $B$.

==> figures/B3asso1.tex <==
% sage code
% sage: cong = B_Shards(3, B_shards = repr_to_B_shards(['0d0...', '.0u0..', '.0ud0.']), restriction='complement_generators')
% sage: Img = cong.quotientope_from_Minkowski_sums().projection().tikz([-723,-409,-556], 94.3, scale=.3)
% sage: f=open('B3Asso1.tex','w'); f.write(Img); f.close()
% then add the picuture of the permutahedron in the middle.

\begin{tikzpicture}%
	[x={(0.487424cm, -0.236521cm)},
	y={(0.872822cm, 0.104998cm)},
	z={(0.024475cm, 0.965936cm)},
	scale=.3,
	back/.style={very thin, opacity=0.5},
	edgePerm/.style={color=red!95!black, very thick, cap=round},
	edgeAsso/.style={color=blue!95!black, very thick, cap=round},
	facetPerm/.style={fill=red!95!black,fill opacity=0},
	facetAsso/.style={fill=blue!95!black,fill opacity=0},
	vertexPerm/.style={inner sep=0pt, circle, anchor=base},
	vertexAsso/.style={inner sep=0pt, circle, anchor=base}]

%% Coordinate of permutahedron vertices:
\coordinate (-4, -4, -4) at (-4, -4, -4);
\coordinate (-4, -4, -2) at (-4, -4, -2);
\coordinate (-4, -3, -5) at (-4, -3, -5);
\coordinate (-4, -3, -1) at (-4, -3, -1);
\coordinate (-4, -1, -5) at (-4, -1, -5);
\coordinate (-4, -1, -1) at (-4, -1, -1);
\coordinate (-4, 0, -4) at (-4, 0, -4);
\coordinate (-4, 0, -2) at (-4, 0, -2);
\coordinate (-3, -5, -4) at (-3, -5, -4);
\coordinate (-3, -5, -2) at (-3, -5, -2);
\coordinate (-3, -3, -6) at (-3, -3, -6);
\coordinate (-3, -3, 0) at (-3, -3, 0);
\coordinate (-3, -1, -6) at (-3, -1, -6);
\coordinate (-3, -1, 0) at (-3, -1, 0);
\coordinate (-3, 1, -4) at (-3, 1, -4);
\coordinate (-3, 1, -2) at (-3, 1, -2);
\coordinate (-2, -5, -5) at (-2, -5, -5);
\coordinate (-2, -5, -1) at (-2, -5, -1);
\coordinate (-2, -4, -6) at (-2, -4, -6);
\coordinate (-2, -4, 0) at (-2, -4, 0);
\coordinate (-2, 0, -6) at (-2, 0, -6);
\coordinate (-2, 0, 0) at (-2, 0, 0);
\coordinate (-2, 1, -5) at (-2, 1, -5);
\coordinate (-2, 1, -1) at (-2, 1, -1);
\coordinate (0, -5, -5) at (0, -5, -5);
\coordinate (0, -5, -1) at (0, -5, -1);
\coordinate (0, -4, -6) at (0, -4, -6);
\coordinate (0, -4, 0) at (0, -4, 0);
\coordinate (0, 0, -6) at (0, 0, -6);
\coordinate (0, 0, 0) at (0, 0, 0);
\coordinate (0, 1, -5) at (0, 1, -5);
\coordinate (0, 1, -1) at (0, 1, -1);
\coordinate (1, -5, -4) at (1, -5, -4);
\coordinate (1, -5, -2) at (1, -5, -2);
\coordinate (1, -3, -6) at (1, -3, -6);
\coordinate (1, -3, 0) at (1, -3, 0);
\coordinate (1, -1, -6) at (1, -1, -6);
\coordinate (1, -1, 0) at (1, -1, 0);
\coordinate (1, 1, -4) at (1, 1, -4);
\coordinate (1, 1, -2) at (1, 1, -2);
\coordinate (2, -4, -4) at (2, -4, -4);
\coordinate (2, -4, -2) at (2, -4, -2);
\coordinate (2, -3, -5) at (2, -3, -5);
\coordinate (2, -3, -1) at (2, -3, -1);
\coordinate (2, -1, -5) at (2, -1, -5);
\coordinate (2, -1, -1) at (2, -1, -1);
\coordinate (2, 0, -4) at (2, 0, -4);
\coordinate (2, 0, -2) at (2, 0, -2);

%% Coordinate of associahedron vertices:
\coordinate (-4, -8, 0) at (-4, -8, 0);
\coordinate (10, -4, -6) at (10, -4, -6);
\coordinate (10, -10, 0) at (10, -10, 0);
\coordinate (5, 1, -6) at (5, 1, -6);
\coordinate (0, 1, -1) at (0, 1, -1);
\coordinate (-4, -3, -5) at (-4, -3, -5);
\coordinate (0, 0, 0) at (0, 0, 0);
\coordinate (-1, 1, -6) at (-1, 1, -6);
\coordinate (-2, 1, -1) at (-2, 1, -1);
\coordinate (-4, -2, 0) at (-4, -2, 0);
\coordinate (-4, -1, -5) at (-4, -1, -5);
\coordinate (-2, 0, 0) at (-2, 0, 0);
\coordinate (-4, 0, -4) at (-4, 0, -4);
\coordinate (-4, 0, -2) at (-4, 0, -2);
\coordinate (-2, -4, -6) at (-2, -4, -6);
\coordinate (-2, -10, 0) at (-2, -10, 0);
\coordinate (-3, -3, -6) at (-3, -3, -6);
\coordinate (-3, 1, -2) at (-3, 1, -2);
\coordinate (-3, 1, -4) at (-3, 1, -4);
\coordinate (-3, -1, -6) at (-3, -1, -6);

%% Drawing associahedron edges in the back
\draw[edgeAsso,back] (-4, -8, 0) -- (-4, -3, -5);
\draw[edgeAsso,back] (5, 1, -6) -- (-1, 1, -6);
\draw[edgeAsso,back] (0, 1, -1) -- (-2, 1, -1);
\draw[edgeAsso,back] (-4, -3, -5) -- (-4, -1, -5);
\draw[edgeAsso,back] (-4, -3, -5) -- (-3, -3, -6);
\draw[edgeAsso,back] (-1, 1, -6) -- (-3, 1, -4);
\draw[edgeAsso,back] (-1, 1, -6) -- (-3, -1, -6);
\draw[edgeAsso,back] (-2, 1, -1) -- (-2, 0, 0);
\draw[edgeAsso,back] (-2, 1, -1) -- (-3, 1, -2);
\draw[edgeAsso,back] (-4, -2, 0) -- (-4, 0, -2);
\draw[edgeAsso,back] (-4, -1, -5) -- (-4, 0, -4);
\draw[edgeAsso,back] (-4, -1, -5) -- (-3, -1, -6);
\draw[edgeAsso,back] (-4, 0, -4) -- (-4, 0, -2);
\draw[edgeAsso,back] (-4, 0, -4) -- (-3, 1, -4);
\draw[edgeAsso,back] (-4, 0, -2) -- (-3, 1, -2);
\draw[edgeAsso,back] (-2, -4, -6) -- (-3, -3, -6);
\draw[edgeAsso,back] (-3, -3, -6) -- (-3, -1, -6);
\draw[edgeAsso,back] (-3, 1, -2) -- (-3, 1, -4);

%% Drawing associahedron vertices in the back
\node[vertexAsso,back] at (-1, 1, -6)     {};
\node[vertexAsso,back] at (-3, -3, -6)     {};
\node[vertexAsso,back] at (-3, -1, -6)     {};
\node[vertexAsso,back] at (-2, 1, -1)     {};
\node[vertexAsso,back] at (-3, 1, -2)     {};
\node[vertexAsso,back] at (-3, 1, -4)     {};
\node[vertexAsso,back] at (-4, -3, -5)     {};
\node[vertexAsso,back] at (-4, -1, -5)     {};
\node[vertexAsso,back] at (-4, 0, -4)     {};
\node[vertexAsso,back] at (-4, 0, -2)     {};

%% Drawing permutahedron edges in the back
\draw[edgePerm,back] (-4, -4, -4) -- (-4, -4, -2);
\draw[edgePerm,back] (-4, -4, -4) -- (-4, -3, -5);
\draw[edgePerm,back] (-4, -4, -4) -- (-3, -5, -4);
\draw[edgePerm,back] (-4, -4, -2) -- (-4, -3, -1);
\draw[edgePerm,back] (-4, -4, -2) -- (-3, -5, -2);
\draw[edgePerm,back] (-4, -3, -5) -- (-4, -1, -5);
\draw[edgePerm,back] (-4, -3, -5) -- (-3, -3, -6);
\draw[edgePerm,back] (-4, -3, -1) -- (-4, -1, -1);
\draw[edgePerm,back] (-4, -3, -1) -- (-3, -3, 0);
\draw[edgePerm,back] (-4, -1, -5) -- (-4, 0, -4);
\draw[edgePerm,back] (-4, -1, -5) -- (-3, -1, -6);
\draw[edgePerm,back] (-4, -1, -1) -- (-4, 0, -2);
\draw[edgePerm,back] (-4, -1, -1) -- (-3, -1, 0);
\draw[edgePerm,back] (-4, 0, -4) -- (-4, 0, -2);
\draw[edgePerm,back] (-4, 0, -4) -- (-3, 1, -4);
\draw[edgePerm,back] (-4, 0, -2) -- (-3, 1, -2);
\draw[edgePerm,back] (-3, -3, -6) -- (-3, -1, -6);
\draw[edgePerm,back] (-3, -3, -6) -- (-2, -4, -6);
\draw[edgePerm,back] (-3, -1, -6) -- (-2, 0, -6);
\draw[edgePerm,back] (-3, 1, -4) -- (-3, 1, -2);
\draw[edgePerm,back] (-3, 1, -4) -- (-2, 1, -5);
\draw[edgePerm,back] (-3, 1, -2) -- (-2, 1, -1);
\draw[edgePerm,back] (-2, 0, -6) -- (-2, 1, -5);
\draw[edgePerm,back] (-2, 0, -6) -- (0, 0, -6);
\draw[edgePerm,back] (-2, 0, 0) -- (-2, 1, -1);
\draw[edgePerm,back] (-2, 1, -5) -- (0, 1, -5);
\draw[edgePerm,back] (-2, 1, -1) -- (0, 1, -1);

%% Drawing permutahedron vertices in the back
\node[vertexPerm,back] at (-4, -4, -2)     {};
\node[vertexPerm,back] at (-4, -3, -1)     {};
\node[vertexPerm,back] at (-4, -3, -5)     {};
\node[vertexPerm,back] at (-4, -1, -5)     {};
\node[vertexPerm,back] at (-3, -3, -6)     {};
\node[vertexPerm,back] at (-3, -1, -6)     {};
\node[vertexPerm,back] at (-4, -4, -4)     {};
\node[vertexPerm,back] at (-4, -1, -1)     {};
\node[vertexPerm,back] at (-4, 0, -4)     {};
\node[vertexPerm,back] at (-3, 1, -4)     {};
\node[vertexPerm,back] at (-2, 0, -6)     {};
\node[vertexPerm,back] at (-2, 1, -5)     {};
\node[vertexPerm,back] at (-4, 0, -2)     {};
\node[vertexPerm,back] at (-3, 1, -2)     {};
\node[vertexPerm,back] at (-2, 1, -1)     {};

%% Drawing permutahedron facets
\fill[facetPerm] (2, 0, -2) -- (2, -1, -1) -- (2, -3, -1) -- (2, -4, -2) -- (2, -4, -4) -- (2, -3, -5) -- (2, -1, -5) -- (2, 0, -4) -- cycle {};
\fill[facetPerm] (2, 0, -2) -- (1, 1, -2) -- (0, 1, -1) -- (0, 0, 0) -- (1, -1, 0) -- (2, -1, -1) -- cycle {};
\fill[facetPerm] (2, 0, -2) -- (1, 1, -2) -- (1, 1, -4) -- (2, 0, -4) -- cycle {};
\fill[facetPerm] (2, -1, -1) -- (1, -1, 0) -- (1, -3, 0) -- (2, -3, -1) -- cycle {};
\fill[facetPerm] (0, -4, -6) -- (-2, -4, -6) -- (-2, -5, -5) -- (0, -5, -5) -- cycle {};
\fill[facetPerm] (0, -4, 0) -- (-2, -4, 0) -- (-2, -5, -1) -- (0, -5, -1) -- cycle {};
\fill[facetPerm] (2, -3, -5) -- (1, -3, -6) -- (0, -4, -6) -- (0, -5, -5) -- (1, -5, -4) -- (2, -4, -4) -- cycle {};
\fill[facetPerm] (2, -3, -1) -- (1, -3, 0) -- (0, -4, 0) -- (0, -5, -1) -- (1, -5, -2) -- (2, -4, -2) -- cycle {};
\fill[facetPerm] (1, -5, -2) -- (0, -5, -1) -- (-2, -5, -1) -- (-3, -5, -2) -- (-3, -5, -4) -- (-2, -5, -5) -- (0, -5, -5) -- (1, -5, -4) -- cycle {};
\fill[facetPerm] (2, 0, -4) -- (1, 1, -4) -- (0, 1, -5) -- (0, 0, -6) -- (1, -1, -6) -- (2, -1, -5) -- cycle {};
\fill[facetPerm] (2, -4, -2) -- (1, -5, -2) -- (1, -5, -4) -- (2, -4, -4) -- cycle {};
\fill[facetPerm] (2, -1, -5) -- (1, -1, -6) -- (1, -3, -6) -- (2, -3, -5) -- cycle {};
\fill[facetPerm] (1, -1, 0) -- (0, 0, 0) -- (-2, 0, 0) -- (-3, -1, 0) -- (-3, -3, 0) -- (-2, -4, 0) -- (0, -4, 0) -- (1, -3, 0) -- cycle {};

%% Drawing permutahedron edges in the front
\draw[edgePerm] (-3, -5, -4) -- (-3, -5, -2);
\draw[edgePerm] (-3, -5, -4) -- (-2, -5, -5);
\draw[edgePerm] (-3, -5, -2) -- (-2, -5, -1);
\draw[edgePerm] (-3, -3, 0) -- (-3, -1, 0);
\draw[edgePerm] (-3, -3, 0) -- (-2, -4, 0);
\draw[edgePerm] (-3, -1, 0) -- (-2, 0, 0);
\draw[edgePerm] (-2, -5, -5) -- (-2, -4, -6);
\draw[edgePerm] (-2, -5, -5) -- (0, -5, -5);
\draw[edgePerm] (-2, -5, -1) -- (-2, -4, 0);
\draw[edgePerm] (-2, -5, -1) -- (0, -5, -1);
\draw[edgePerm] (-2, -4, -6) -- (0, -4, -6);
\draw[edgePerm] (-2, -4, 0) -- (0, -4, 0);
\draw[edgePerm] (-2, 0, 0) -- (0, 0, 0);
\draw[edgePerm] (0, -5, -5) -- (0, -4, -6);
\draw[edgePerm] (0, -5, -5) -- (1, -5, -4);
\draw[edgePerm] (0, -5, -1) -- (0, -4, 0);
\draw[edgePerm] (0, -5, -1) -- (1, -5, -2);
\draw[edgePerm] (0, -4, -6) -- (1, -3, -6);
\draw[edgePerm] (0, -4, 0) -- (1, -3, 0);
\draw[edgePerm] (0, 0, -6) -- (0, 1, -5);
\draw[edgePerm] (0, 0, -6) -- (1, -1, -6);
\draw[edgePerm] (0, 0, 0) -- (0, 1, -1);
\draw[edgePerm] (0, 0, 0) -- (1, -1, 0);
\draw[edgePerm] (0, 1, -5) -- (1, 1, -4);
\draw[edgePerm] (0, 1, -1) -- (1, 1, -2);
\draw[edgePerm] (1, -5, -4) -- (1, -5, -2);
\draw[edgePerm] (1, -5, -4) -- (2, -4, -4);
\draw[edgePerm] (1, -5, -2) -- (2, -4, -2);
\draw[edgePerm] (1, -3, -6) -- (1, -1, -6);
\draw[edgePerm] (1, -3, -6) -- (2, -3, -5);
\draw[edgePerm] (1, -3, 0) -- (1, -1, 0);
\draw[edgePerm] (1, -3, 0) -- (2, -3, -1);
\draw[edgePerm] (1, -1, -6) -- (2, -1, -5);
\draw[edgePerm] (1, -1, 0) -- (2, -1, -1);
\draw[edgePerm] (1, 1, -4) -- (1, 1, -2);
\draw[edgePerm] (1, 1, -4) -- (2, 0, -4);
\draw[edgePerm] (1, 1, -2) -- (2, 0, -2);
\draw[edgePerm] (2, -4, -4) -- (2, -4, -2);
\draw[edgePerm] (2, -4, -4) -- (2, -3, -5);
\draw[edgePerm] (2, -4, -2) -- (2, -3, -1);
\draw[edgePerm] (2, -3, -5) -- (2, -1, -5);
\draw[edgePerm] (2, -3, -1) -- (2, -1, -1);
\draw[edgePerm] (2, -1, -5) -- (2, 0, -4);
\draw[edgePerm] (2, -1, -1) -- (2, 0, -2);
\draw[edgePerm] (2, 0, -4) -- (2, 0, -2);

%% Drawing permutahedron vertices in the front
\node[vertexPerm] at (-3, -5, -4)     {};
\node[vertexPerm] at (-3, -5, -2)     {};
\node[vertexPerm] at (-3, -3, 0)     {};
\node[vertexPerm] at (-3, -1, 0)     {};
\node[vertexPerm] at (-2, -5, -5)     {};
\node[vertexPerm] at (-2, -5, -1)     {};
\node[vertexPerm] at (-2, -4, -6)     {};
\node[vertexPerm] at (-2, -4, 0)     {};
\node[vertexPerm] at (-2, 0, 0)     {};
\node[vertexPerm] at (0, -5, -5)     {};
\node[vertexPerm] at (0, -5, -1)     {};
\node[vertexPerm] at (0, -4, -6)     {};
\node[vertexPerm] at (0, -4, 0)     {};
\node[vertexPerm] at (0, 0, -6)     {};
\node[vertexPerm] at (0, 0, 0)     {};
\node[vertexPerm] at (0, 1, -5)     {};
\node[vertexPerm] at (0, 1, -1)     {};
\node[vertexPerm] at (1, -5, -4)     {};
\node[vertexPerm] at (1, -5, -2)     {};
\node[vertexPerm] at (1, -3, -6)     {};
\node[vertexPerm] at (1, -3, 0)     {};
\node[vertexPerm] at (1, -1, -6)     {};
\node[vertexPerm] at (1, -1, 0)     {};
\node[vertexPerm] at (1, 1, -4)     {};
\node[vertexPerm] at (1, 1, -2)     {};
\node[vertexPerm] at (2, -4, -4)     {};
\node[vertexPerm] at (2, -4, -2)     {};
\node[vertexPerm] at (2, -3, -5)     {};
\node[vertexPerm] at (2, -3, -1)     {};
\node[vertexPerm] at (2, -1, -5)     {};
\node[vertexPerm] at (2, -1, -1)     {};
\node[vertexPerm] at (2, 0, -4)     {};
\node[vertexPerm] at (2, 0, -2)     {};

%% Drawing associahedron facets
\fill[facetAsso] (0, 0, 0) -- (10, -10, 0) -- (10, -4, -6) -- (5, 1, -6) -- (0, 1, -1) -- cycle {};
\fill[facetAsso] (-2, -10, 0) -- (10, -10, 0) -- (10, -4, -6) -- (-2, -4, -6) -- cycle {};
\fill[facetAsso] (0, 0, 0) -- (10, -10, 0) -- (-2, -10, 0) -- (-4, -8, 0) -- (-4, -2, 0) -- (-2, 0, 0) -- cycle {};

%% Drawing associahedron edges in the front
\draw[edgeAsso] (-4, -8, 0) -- (-4, -2, 0);
\draw[edgeAsso] (-4, -8, 0) -- (-2, -10, 0);
\draw[edgeAsso] (10, -4, -6) -- (10, -10, 0);
\draw[edgeAsso] (10, -4, -6) -- (5, 1, -6);
\draw[edgeAsso] (10, -4, -6) -- (-2, -4, -6);
\draw[edgeAsso] (10, -10, 0) -- (0, 0, 0);
\draw[edgeAsso] (10, -10, 0) -- (-2, -10, 0);
\draw[edgeAsso] (5, 1, -6) -- (0, 1, -1);
\draw[edgeAsso] (0, 1, -1) -- (0, 0, 0);
\draw[edgeAsso] (0, 0, 0) -- (-2, 0, 0);
\draw[edgeAsso] (-4, -2, 0) -- (-2, 0, 0);
\draw[edgeAsso] (-2, -4, -6) -- (-2, -10, 0);

%% Drawing associahedron vertices in the front
\node[vertexAsso] at (-4, -8, 0)     {};
\node[vertexAsso] at (10, -4, -6)     {};
\node[vertexAsso] at (10, -10, 0)     {};
\node[vertexAsso] at (5, 1, -6)     {};
\node[vertexAsso] at (0, 1, -1)     {};
\node[vertexAsso] at (0, 0, 0)     {};
\node[vertexAsso] at (-4, -2, 0)     {};
\node[vertexAsso] at (-2, 0, 0)     {};
\node[vertexAsso] at (-2, -4, -6)     {};
\node[vertexAsso] at (-2, -10, 0)     {};

\end{tikzpicture}

==> figures/B3asso2.tex <==
% sage code
% sage: cong = B_Shards(3, B_shards = repr_to_B_shards(['0d0...', '.0d0..', '.0du0.']), restriction='complement_generators')
% sage: Img = cong.quotientope_from_Minkowski_sums().projection().tikz([-723,-409,-556], 94.3, scale=.3)
% sage: f=open('B3Asso1.tex','w'); f.write(Img); f.close()
% then add the picuture of the permutahedron in the middle.

\begin{tikzpicture}%
	[x={(0.487424cm, -0.236521cm)},
	y={(0.872822cm, 0.104998cm)},
	z={(0.024475cm, 0.965936cm)},
	scale=0.3,
	back/.style={very thin, opacity=0.5},
	edgePerm/.style={color=red!95!black, very thick, cap=round},
	edgeAsso/.style={color=blue!95!black, very thick, cap=round},
	facetPerm/.style={fill=red!95!black,fill opacity=0},
	facetAsso/.style={fill=blue!95!black,fill opacity=0},
	vertexPerm/.style={inner sep=0pt, circle, anchor=base},
	vertexAsso/.style={inner sep=0pt, circle, anchor=base}]
	
%% Coordinate of permutahedron vertices:
\coordinate (-4, -4, -4) at (-4, -4, -4);
\coordinate (-4, -4, -2) at (-4, -4, -2);
\coordinate (-4, -3, -5) at (-4, -3, -5);
\coordinate (-4, -3, -1) at (-4, -3, -1);
\coordinate (-4, -1, -5) at (-4, -1, -5);
\coordinate (-4, -1, -1) at (-4, -1, -1);
\coordinate (-4, 0, -4) at (-4, 0, -4);
\coordinate (-4, 0, -2) at (-4, 0, -2);
\coordinate (-3, -5, -4) at (-3, -5, -4);
\coordinate (-3, -5, -2) at (-3, -5, -2);
\coordinate (-3, -3, -6) at (-3, -3, -6);
\coordinate (-3, -3, 0) at (-3, -3, 0);
\coordinate (-3, -1, -6) at (-3, -1, -6);
\coordinate (-3, -1, 0) at (-3, -1, 0);
\coordinate (-3, 1, -4) at (-3, 1, -4);
\coordinate (-3, 1, -2) at (-3, 1, -2);
\coordinate (-2, -5, -5) at (-2, -5, -5);
\coordinate (-2, -5, -1) at (-2, -5, -1);
\coordinate (-2, -4, -6) at (-2, -4, -6);
\coordinate (-2, -4, 0) at (-2, -4, 0);
\coordinate (-2, 0, -6) at (-2, 0, -6);
\coordinate (-2, 0, 0) at (-2, 0, 0);
\coordinate (-2, 1, -5) at (-2, 1, -5);
\coordinate (-2, 1, -1) at (-2, 1, -1);
\coordinate (0, -5, -5) at (0, -5, -5);
\coordinate (0, -5, -1) at (0, -5, -1);
\coordinate (0, -4, -6) at (0, -4, -6);
\coordinate (0, -4, 0) at (0, -4, 0);
\coordinate (0, 0, -6) at (0, 0, -6);
\coordinate (0, 0, 0) at (0, 0, 0);
\coordinate (0, 1, -5) at (0, 1, -5);
\coordinate (0, 1, -1) at (0, 1, -1);
\coordinate (1, -5, -4) at (1, -5, -4);
\coordinate (1, -5, -2) at (1, -5, -2);
\coordinate (1, -3, -6) at (1, -3, -6);
\coordinate (1, -3, 0) at (1, -3, 0);
\coordinate (1, -1, -6) at (1, -1, -6);
\coordinate (1, -1, 0) at (1, -1, 0);
\coordinate (1, 1, -4) at (1, 1, -4);
\coordinate (1, 1, -2) at (1, 1, -2);
\coordinate (2, -4, -4) at (2, -4, -4);
\coordinate (2, -4, -2) at (2, -4, -2);
\coordinate (2, -3, -5) at (2, -3, -5);
\coordinate (2, -3, -1) at (2, -3, -1);
\coordinate (2, -1, -5) at (2, -1, -5);
\coordinate (2, -1, -1) at (2, -1, -1);
\coordinate (2, 0, -4) at (2, 0, -4);
\coordinate (2, 0, -2) at (2, 0, -2);

%% Coordinate of associahedron vertices:
\coordinate (-12, 0, 0) at (-12, 0, 0);
\coordinate (-12, 1, -1) at (-12, 1, -1);
\coordinate (2, 0, -2) at (2, 0, -2);
\coordinate (2, 0, -4) at (2, 0, -4);
\coordinate (2, -1, -5) at (2, -1, -5);
\coordinate (2, -2, 0) at (2, -2, 0);
\coordinate (2, -3, -5) at (2, -3, -5);
\coordinate (2, -8, 0) at (2, -8, 0);
\coordinate (1, 1, -2) at (1, 1, -2);
\coordinate (1, 1, -4) at (1, 1, -4);
\coordinate (-7, 1, -6) at (-7, 1, -6);
\coordinate (1, -1, -6) at (1, -1, -6);
\coordinate (1, -3, -6) at (1, -3, -6);
\coordinate (0, 1, -1) at (0, 1, -1);
\coordinate (0, 0, 0) at (0, 0, 0);
\coordinate (-2, -10, 0) at (-2, -10, 0);
\coordinate (0, -4, -6) at (0, -4, -6);
\coordinate (0, -10, 0) at (0, -10, 0);
\coordinate (-1, 1, -6) at (-1, 1, -6);
\coordinate (-2, -4, -6) at (-2, -4, -6);

%% Drawing associahedron edges in the back
\draw[edgeAsso,back] (-12, 0, 0) -- (-12, 1, -1);
\draw[edgeAsso,back] (-12, 1, -1) -- (-7, 1, -6);
\draw[edgeAsso,back] (-12, 1, -1) -- (0, 1, -1);
\draw[edgeAsso,back] (-7, 1, -6) -- (-1, 1, -6);
\draw[edgeAsso,back] (-7, 1, -6) -- (-2, -4, -6);

%% Drawing associahedron vertices in the back
\node[vertexAsso,back] at (-12, 1, -1)     {};
\node[vertexAsso,back] at (-7, 1, -6)     {};

%% Drawing permutahedron edges in the back
\draw[edgePerm,back] (-4, -4, -4) -- (-4, -4, -2);
\draw[edgePerm,back] (-4, -4, -4) -- (-4, -3, -5);
\draw[edgePerm,back] (-4, -4, -4) -- (-3, -5, -4);
\draw[edgePerm,back] (-4, -4, -2) -- (-4, -3, -1);
\draw[edgePerm,back] (-4, -4, -2) -- (-3, -5, -2);
\draw[edgePerm,back] (-4, -3, -5) -- (-4, -1, -5);
\draw[edgePerm,back] (-4, -3, -5) -- (-3, -3, -6);
\draw[edgePerm,back] (-4, -3, -1) -- (-4, -1, -1);
\draw[edgePerm,back] (-4, -3, -1) -- (-3, -3, 0);
\draw[edgePerm,back] (-4, -1, -5) -- (-4, 0, -4);
\draw[edgePerm,back] (-4, -1, -5) -- (-3, -1, -6);
\draw[edgePerm,back] (-4, -1, -1) -- (-4, 0, -2);
\draw[edgePerm,back] (-4, -1, -1) -- (-3, -1, 0);
\draw[edgePerm,back] (-4, 0, -4) -- (-4, 0, -2);
\draw[edgePerm,back] (-4, 0, -4) -- (-3, 1, -4);
\draw[edgePerm,back] (-4, 0, -2) -- (-3, 1, -2);
\draw[edgePerm,back] (-3, -3, -6) -- (-3, -1, -6);
\draw[edgePerm,back] (-3, -3, -6) -- (-2, -4, -6);
\draw[edgePerm,back] (-3, -1, -6) -- (-2, 0, -6);
\draw[edgePerm,back] (-3, 1, -4) -- (-3, 1, -2);
\draw[edgePerm,back] (-3, 1, -4) -- (-2, 1, -5);
\draw[edgePerm,back] (-3, 1, -2) -- (-2, 1, -1);
\draw[edgePerm,back] (-2, 0, -6) -- (-2, 1, -5);
\draw[edgePerm,back] (-2, 0, -6) -- (0, 0, -6);
\draw[edgePerm,back] (-2, 0, 0) -- (-2, 1, -1);
\draw[edgePerm,back] (-2, 1, -5) -- (0, 1, -5);
\draw[edgePerm,back] (-2, 1, -1) -- (0, 1, -1);

%% Drawing permutahedron vertices in the back
\node[vertexPerm,back] at (-4, -4, -2)     {};
\node[vertexPerm,back] at (-4, -3, -1)     {};
\node[vertexPerm,back] at (-4, -3, -5)     {};
\node[vertexPerm,back] at (-4, -1, -5)     {};
\node[vertexPerm,back] at (-3, -3, -6)     {};
\node[vertexPerm,back] at (-3, -1, -6)     {};
\node[vertexPerm,back] at (-4, -4, -4)     {};
\node[vertexPerm,back] at (-4, -1, -1)     {};
\node[vertexPerm,back] at (-4, 0, -4)     {};
\node[vertexPerm,back] at (-3, 1, -4)     {};
\node[vertexPerm,back] at (-2, 0, -6)     {};
\node[vertexPerm,back] at (-2, 1, -5)     {};
\node[vertexPerm,back] at (-4, 0, -2)     {};
\node[vertexPerm,back] at (-3, 1, -2)     {};
\node[vertexPerm,back] at (-2, 1, -1)     {};

%% Drawing permutahedron facets
\fill[facetPerm] (2, 0, -2) -- (2, -1, -1) -- (2, -3, -1) -- (2, -4, -2) -- (2, -4, -4) -- (2, -3, -5) -- (2, -1, -5) -- (2, 0, -4) -- cycle {};
\fill[facetPerm] (2, 0, -2) -- (1, 1, -2) -- (0, 1, -1) -- (0, 0, 0) -- (1, -1, 0) -- (2, -1, -1) -- cycle {};
\fill[facetPerm] (2, 0, -2) -- (1, 1, -2) -- (1, 1, -4) -- (2, 0, -4) -- cycle {};
\fill[facetPerm] (2, -1, -1) -- (1, -1, 0) -- (1, -3, 0) -- (2, -3, -1) -- cycle {};
\fill[facetPerm] (0, -4, -6) -- (-2, -4, -6) -- (-2, -5, -5) -- (0, -5, -5) -- cycle {};
\fill[facetPerm] (0, -4, 0) -- (-2, -4, 0) -- (-2, -5, -1) -- (0, -5, -1) -- cycle {};
\fill[facetPerm] (2, -3, -5) -- (1, -3, -6) -- (0, -4, -6) -- (0, -5, -5) -- (1, -5, -4) -- (2, -4, -4) -- cycle {};
\fill[facetPerm] (2, -3, -1) -- (1, -3, 0) -- (0, -4, 0) -- (0, -5, -1) -- (1, -5, -2) -- (2, -4, -2) -- cycle {};
\fill[facetPerm] (1, -5, -2) -- (0, -5, -1) -- (-2, -5, -1) -- (-3, -5, -2) -- (-3, -5, -4) -- (-2, -5, -5) -- (0, -5, -5) -- (1, -5, -4) -- cycle {};
\fill[facetPerm] (2, 0, -4) -- (1, 1, -4) -- (0, 1, -5) -- (0, 0, -6) -- (1, -1, -6) -- (2, -1, -5) -- cycle {};
\fill[facetPerm] (2, -4, -2) -- (1, -5, -2) -- (1, -5, -4) -- (2, -4, -4) -- cycle {};
\fill[facetPerm] (2, -1, -5) -- (1, -1, -6) -- (1, -3, -6) -- (2, -3, -5) -- cycle {};
\fill[facetPerm] (1, -1, 0) -- (0, 0, 0) -- (-2, 0, 0) -- (-3, -1, 0) -- (-3, -3, 0) -- (-2, -4, 0) -- (0, -4, 0) -- (1, -3, 0) -- cycle {};

%% Drawing permutahedron edges in the front
\draw[edgePerm] (-3, -5, -4) -- (-3, -5, -2);
\draw[edgePerm] (-3, -5, -4) -- (-2, -5, -5);
\draw[edgePerm] (-3, -5, -2) -- (-2, -5, -1);
\draw[edgePerm] (-3, -3, 0) -- (-3, -1, 0);
\draw[edgePerm] (-3, -3, 0) -- (-2, -4, 0);
\draw[edgePerm] (-3, -1, 0) -- (-2, 0, 0);
\draw[edgePerm] (-2, -5, -5) -- (-2, -4, -6);
\draw[edgePerm] (-2, -5, -5) -- (0, -5, -5);
\draw[edgePerm] (-2, -5, -1) -- (-2, -4, 0);
\draw[edgePerm] (-2, -5, -1) -- (0, -5, -1);
\draw[edgePerm] (-2, -4, -6) -- (0, -4, -6);
\draw[edgePerm] (-2, -4, 0) -- (0, -4, 0);
\draw[edgePerm] (-2, 0, 0) -- (0, 0, 0);
\draw[edgePerm] (0, -5, -5) -- (0, -4, -6);
\draw[edgePerm] (0, -5, -5) -- (1, -5, -4);
\draw[edgePerm] (0, -5, -1) -- (0, -4, 0);
\draw[edgePerm] (0, -5, -1) -- (1, -5, -2);
\draw[edgePerm] (0, -4, -6) -- (1, -3, -6);
\draw[edgePerm] (0, -4, 0) -- (1, -3, 0);
\draw[edgePerm] (0, 0, -6) -- (0, 1, -5);
\draw[edgePerm] (0, 0, -6) -- (1, -1, -6);
\draw[edgePerm] (0, 0, 0) -- (0, 1, -1);
\draw[edgePerm] (0, 0, 0) -- (1, -1, 0);
\draw[edgePerm] (0, 1, -5) -- (1, 1, -4);
\draw[edgePerm] (0, 1, -1) -- (1, 1, -2);
\draw[edgePerm] (1, -5, -4) -- (1, -5, -2);
\draw[edgePerm] (1, -5, -4) -- (2, -4, -4);
\draw[edgePerm] (1, -5, -2) -- (2, -4, -2);
\draw[edgePerm] (1, -3, -6) -- (1, -1, -6);
\draw[edgePerm] (1, -3, -6) -- (2, -3, -5);
\draw[edgePerm] (1, -3, 0) -- (1, -1, 0);
\draw[edgePerm] (1, -3, 0) -- (2, -3, -1);
\draw[edgePerm] (1, -1, -6) -- (2, -1, -5);
\draw[edgePerm] (1, -1, 0) -- (2, -1, -1);
\draw[edgePerm] (1, 1, -4) -- (1, 1, -2);
\draw[edgePerm] (1, 1, -4) -- (2, 0, -4);
\draw[edgePerm] (1, 1, -2) -- (2, 0, -2);
\draw[edgePerm] (2, -4, -4) -- (2, -4, -2);
\draw[edgePerm] (2, -4, -4) -- (2, -3, -5);
\draw[edgePerm] (2, -4, -2) -- (2, -3, -1);
\draw[edgePerm] (2, -3, -5) -- (2, -1, -5);
\draw[edgePerm] (2, -3, -1) -- (2, -1, -1);
\draw[edgePerm] (2, -1, -5) -- (2, 0, -4);
\draw[edgePerm] (2, -1, -1) -- (2, 0, -2);
\draw[edgePerm] (2, 0, -4) -- (2, 0, -2);

%% Drawing permutahedron vertices in the front
\node[vertexPerm] at (-3, -5, -4)     {};
\node[vertexPerm] at (-3, -5, -2)     {};
\node[vertexPerm] at (-3, -3, 0)     {};
\node[vertexPerm] at (-3, -1, 0)     {};
\node[vertexPerm] at (-2, -5, -5)     {};
\node[vertexPerm] at (-2, -5, -1)     {};
\node[vertexPerm] at (-2, -4, -6)     {};
\node[vertexPerm] at (-2, -4, 0)     {};
\node[vertexPerm] at (-2, 0, 0)     {};
\node[vertexPerm] at (0, -5, -5)     {};
\node[vertexPerm] at (0, -5, -1)     {};
\node[vertexPerm] at (0, -4, -6)     {};
\node[vertexPerm] at (0, -4, 0)     {};
\node[vertexPerm] at (0, 0, -6)     {};
\node[vertexPerm] at (0, 0, 0)     {};
\node[vertexPerm] at (0, 1, -5)     {};
\node[vertexPerm] at (0, 1, -1)     {};
\node[vertexPerm] at (1, -5, -4)     {};
\node[vertexPerm] at (1, -5, -2)     {};
\node[vertexPerm] at (1, -3, -6)     {};
\node[vertexPerm] at (1, -3, 0)     {};
\node[vertexPerm] at (1, -1, -6)     {};
\node[vertexPerm] at (1, -1, 0)     {};
\node[vertexPerm] at (1, 1, -4)     {};
\node[vertexPerm] at (1, 1, -2)     {};
\node[vertexPerm] at (2, -4, -4)     {};
\node[vertexPerm] at (2, -4, -2)     {};
\node[vertexPerm] at (2, -3, -5)     {};
\node[vertexPerm] at (2, -3, -1)     {};
\node[vertexPerm] at (2, -1, -5)     {};
\node[vertexPerm] at (2, -1, -1)     {};
\node[vertexPerm] at (2, 0, -4)     {};
\node[vertexPerm] at (2, 0, -2)     {};

%% Drawing associahedron facets
\fill[facetAsso] (2, -8, 0) -- (2, -2, 0) -- (2, 0, -2) -- (2, 0, -4) -- (2, -1, -5) -- (2, -3, -5) -- cycle {};
\fill[facetAsso] (0, 0, 0) -- (2, -2, 0) -- (2, 0, -2) -- (1, 1, -2) -- (0, 1, -1) -- cycle {};
\fill[facetAsso] (1, 1, -4) -- (2, 0, -4) -- (2, 0, -2) -- (1, 1, -2) -- cycle {};
\fill[facetAsso] (0, -4, -6) -- (-2, -4, -6) -- (-2, -10, 0) -- (0, -10, 0) -- cycle {};
\fill[facetAsso] (-1, 1, -6) -- (1, 1, -4) -- (2, 0, -4) -- (2, -1, -5) -- (1, -1, -6) -- cycle {};
\fill[facetAsso] (0, -10, 0) -- (2, -8, 0) -- (2, -2, 0) -- (0, 0, 0) -- (-12, 0, 0) -- (-2, -10, 0) -- cycle {};
\fill[facetAsso] (0, -10, 0) -- (2, -8, 0) -- (2, -3, -5) -- (1, -3, -6) -- (0, -4, -6) -- cycle {};
\fill[facetAsso] (1, -3, -6) -- (2, -3, -5) -- (2, -1, -5) -- (1, -1, -6) -- cycle {};

%% Drawing associahedron edges in the front
\draw[edgeAsso] (-12, 0, 0) -- (0, 0, 0);
\draw[edgeAsso] (-12, 0, 0) -- (-2, -10, 0);
\draw[edgeAsso] (2, 0, -2) -- (2, 0, -4);
\draw[edgeAsso] (2, 0, -2) -- (2, -2, 0);
\draw[edgeAsso] (2, 0, -2) -- (1, 1, -2);
\draw[edgeAsso] (2, 0, -4) -- (2, -1, -5);
\draw[edgeAsso] (2, 0, -4) -- (1, 1, -4);
\draw[edgeAsso] (2, -1, -5) -- (2, -3, -5);
\draw[edgeAsso] (2, -1, -5) -- (1, -1, -6);
\draw[edgeAsso] (2, -2, 0) -- (2, -8, 0);
\draw[edgeAsso] (2, -2, 0) -- (0, 0, 0);
\draw[edgeAsso] (2, -3, -5) -- (2, -8, 0);
\draw[edgeAsso] (2, -3, -5) -- (1, -3, -6);
\draw[edgeAsso] (2, -8, 0) -- (0, -10, 0);
\draw[edgeAsso] (1, 1, -2) -- (1, 1, -4);
\draw[edgeAsso] (1, 1, -2) -- (0, 1, -1);
\draw[edgeAsso] (1, 1, -4) -- (-1, 1, -6);
\draw[edgeAsso] (1, -1, -6) -- (1, -3, -6);
\draw[edgeAsso] (1, -1, -6) -- (-1, 1, -6);
\draw[edgeAsso] (1, -3, -6) -- (0, -4, -6);
\draw[edgeAsso] (0, 1, -1) -- (0, 0, 0);
\draw[edgeAsso] (-2, -10, 0) -- (0, -10, 0);
\draw[edgeAsso] (-2, -10, 0) -- (-2, -4, -6);
\draw[edgeAsso] (0, -4, -6) -- (0, -10, 0);
\draw[edgeAsso] (0, -4, -6) -- (-2, -4, -6);

%% Drawing associahedron vertices in the front
\node[vertexAsso] at (-12, 0, 0)     {};
\node[vertexAsso] at (2, 0, -2)     {};
\node[vertexAsso] at (2, 0, -4)     {};
\node[vertexAsso] at (2, -1, -5)     {};
\node[vertexAsso] at (2, -2, 0)     {};
\node[vertexAsso] at (2, -3, -5)     {};
\node[vertexAsso] at (2, -8, 0)     {};
\node[vertexAsso] at (1, 1, -2)     {};
\node[vertexAsso] at (1, 1, -4)     {};
\node[vertexAsso] at (1, -1, -6)     {};
\node[vertexAsso] at (1, -3, -6)     {};
\node[vertexAsso] at (0, 1, -1)     {};
\node[vertexAsso] at (0, 0, 0)     {};
\node[vertexAsso] at (-2, -10, 0)     {};
\node[vertexAsso] at (0, -4, -6)     {};
\node[vertexAsso] at (0, -10, 0)     {};
\node[vertexAsso] at (-1, 1, -6)     {};
\node[vertexAsso] at (-2, -4, -6)     {};

\end{tikzpicture}

==> figures/B3asso3.tex <==
% sage code
% sage: cong = B_Shards(3, B_shards = repr_to_B_shards(['0u0...', '.0u0..', '.0ud0.']), restriction='complement_generators')
% sage: Img = cong.quotientope_from_Minkowski_sums().projection().tikz([-723,-409,-556], 94.3, scale=.3)
% sage: f=open('B3Asso1.tex','w'); f.write(Img); f.close()
% then add the picuture of the permutahedron in the middle.

\begin{tikzpicture}%
	[x={(0.487424cm, -0.236521cm)},
	y={(0.872822cm, 0.104998cm)},
	z={(0.024475cm, 0.965936cm)},
	scale=0.3,
	back/.style={very thin, opacity=0.5},
	edgePerm/.style={color=red!95!black, very thick, cap=round},
	edgeAsso/.style={color=blue!95!black, very thick, cap=round},
	facetPerm/.style={fill=red!95!black,fill opacity=0},
	facetAsso/.style={fill=blue!95!black,fill opacity=0},
	vertexPerm/.style={inner sep=0pt, circle, anchor=base},
	vertexAsso/.style={inner sep=0pt, circle, anchor=base}]

%% Coordinate of permutahedron vertices:
\coordinate (-4, -4, -4) at (-4, -4, -4);
\coordinate (-4, -4, -2) at (-4, -4, -2);
\coordinate (-4, -3, -5) at (-4, -3, -5);
\coordinate (-4, -3, -1) at (-4, -3, -1);
\coordinate (-4, -1, -5) at (-4, -1, -5);
\coordinate (-4, -1, -1) at (-4, -1, -1);
\coordinate (-4, 0, -4) at (-4, 0, -4);
\coordinate (-4, 0, -2) at (-4, 0, -2);
\coordinate (-3, -5, -4) at (-3, -5, -4);
\coordinate (-3, -5, -2) at (-3, -5, -2);
\coordinate (-3, -3, -6) at (-3, -3, -6);
\coordinate (-3, -3, 0) at (-3, -3, 0);
\coordinate (-3, -1, -6) at (-3, -1, -6);
\coordinate (-3, -1, 0) at (-3, -1, 0);
\coordinate (-3, 1, -4) at (-3, 1, -4);
\coordinate (-3, 1, -2) at (-3, 1, -2);
\coordinate (-2, -5, -5) at (-2, -5, -5);
\coordinate (-2, -5, -1) at (-2, -5, -1);
\coordinate (-2, -4, -6) at (-2, -4, -6);
\coordinate (-2, -4, 0) at (-2, -4, 0);
\coordinate (-2, 0, -6) at (-2, 0, -6);
\coordinate (-2, 0, 0) at (-2, 0, 0);
\coordinate (-2, 1, -5) at (-2, 1, -5);
\coordinate (-2, 1, -1) at (-2, 1, -1);
\coordinate (0, -5, -5) at (0, -5, -5);
\coordinate (0, -5, -1) at (0, -5, -1);
\coordinate (0, -4, -6) at (0, -4, -6);
\coordinate (0, -4, 0) at (0, -4, 0);
\coordinate (0, 0, -6) at (0, 0, -6);
\coordinate (0, 0, 0) at (0, 0, 0);
\coordinate (0, 1, -5) at (0, 1, -5);
\coordinate (0, 1, -1) at (0, 1, -1);
\coordinate (1, -5, -4) at (1, -5, -4);
\coordinate (1, -5, -2) at (1, -5, -2);
\coordinate (1, -3, -6) at (1, -3, -6);
\coordinate (1, -3, 0) at (1, -3, 0);
\coordinate (1, -1, -6) at (1, -1, -6);
\coordinate (1, -1, 0) at (1, -1, 0);
\coordinate (1, 1, -4) at (1, 1, -4);
\coordinate (1, 1, -2) at (1, 1, -2);
\coordinate (2, -4, -4) at (2, -4, -4);
\coordinate (2, -4, -2) at (2, -4, -2);
\coordinate (2, -3, -5) at (2, -3, -5);
\coordinate (2, -3, -1) at (2, -3, -1);
\coordinate (2, -1, -5) at (2, -1, -5);
\coordinate (2, -1, -1) at (2, -1, -1);
\coordinate (2, 0, -4) at (2, 0, -4);
\coordinate (2, 0, -2) at (2, 0, -2);

%% Coordinate of associahedron vertices:
\coordinate (-4, -4, -4) at (-4, -4, -4);
\coordinate (-4, -4, -2) at (-4, -4, -2);
\coordinate (10, -4, -6) at (10, -4, -6);
\coordinate (-4, -3, -1) at (-4, -3, -1);
\coordinate (-4, -2, -6) at (-4, -2, -6);
\coordinate (10, -5, -5) at (10, -5, -5);
\coordinate (5, -5, 0) at (5, -5, 0);
\coordinate (0, 6, -6) at (0, 6, -6);
\coordinate (-4, -1, -1) at (-4, -1, -1);
\coordinate (0, 0, 0) at (0, 0, 0);
\coordinate (-1, -5, 0) at (-1, -5, 0);
\coordinate (-2, 6, -6) at (-2, 6, -6);
\coordinate (-2, 0, 0) at (-2, 0, 0);
\coordinate (-4, 4, -6) at (-4, 4, -6);
\coordinate (-3, -5, -4) at (-3, -5, -4);
\coordinate (-3, -5, -2) at (-3, -5, -2);
\coordinate (-2, -4, -6) at (-2, -4, -6);
\coordinate (-2, -5, -5) at (-2, -5, -5);
\coordinate (-3, -1, 0) at (-3, -1, 0);
\coordinate (-3, -3, 0) at (-3, -3, 0);

%% Drawing associahedron edges in the back
\draw[edgeAsso,back] (-4, -4, -4) -- (-4, -4, -2);
\draw[edgeAsso,back] (-4, -4, -4) -- (-4, -2, -6);
\draw[edgeAsso,back] (-4, -4, -4) -- (-3, -5, -4);
\draw[edgeAsso,back] (-4, -4, -2) -- (-4, -3, -1);
\draw[edgeAsso,back] (-4, -4, -2) -- (-3, -5, -2);
\draw[edgeAsso,back] (-4, -3, -1) -- (-4, -1, -1);
\draw[edgeAsso,back] (-4, -3, -1) -- (-3, -3, 0);
\draw[edgeAsso,back] (-4, -2, -6) -- (-4, 4, -6);
\draw[edgeAsso,back] (-4, -2, -6) -- (-2, -4, -6);
\draw[edgeAsso,back] (0, 6, -6) -- (-2, 6, -6);
\draw[edgeAsso,back] (-4, -1, -1) -- (-4, 4, -6);
\draw[edgeAsso,back] (-4, -1, -1) -- (-3, -1, 0);
\draw[edgeAsso,back] (-2, 6, -6) -- (-2, 0, 0);
\draw[edgeAsso,back] (-2, 6, -6) -- (-4, 4, -6);

%% Drawing associahedron vertices in the back
\node[vertexAsso,back] at (-4, -2, -6)     {};
\node[vertexAsso,back] at (-2, 6, -6)     {};
\node[vertexAsso,back] at (-4, 4, -6)     {};
\node[vertexAsso,back] at (-4, -4, -4)     {};
\node[vertexAsso,back] at (-4, -1, -1)     {};
\node[vertexAsso,back] at (-4, -4, -2)     {};
\node[vertexAsso,back] at (-4, -3, -1)     {};

%% Drawing permutahedron edges in the back
\draw[edgePerm,back] (-4, -4, -4) -- (-4, -4, -2);
\draw[edgePerm,back] (-4, -4, -4) -- (-4, -3, -5);
\draw[edgePerm,back] (-4, -4, -4) -- (-3, -5, -4);
\draw[edgePerm,back] (-4, -4, -2) -- (-4, -3, -1);
\draw[edgePerm,back] (-4, -4, -2) -- (-3, -5, -2);
\draw[edgePerm,back] (-4, -3, -5) -- (-4, -1, -5);
\draw[edgePerm,back] (-4, -3, -5) -- (-3, -3, -6);
\draw[edgePerm,back] (-4, -3, -1) -- (-4, -1, -1);
\draw[edgePerm,back] (-4, -3, -1) -- (-3, -3, 0);
\draw[edgePerm,back] (-4, -1, -5) -- (-4, 0, -4);
\draw[edgePerm,back] (-4, -1, -5) -- (-3, -1, -6);
\draw[edgePerm,back] (-4, -1, -1) -- (-4, 0, -2);
\draw[edgePerm,back] (-4, -1, -1) -- (-3, -1, 0);
\draw[edgePerm,back] (-4, 0, -4) -- (-4, 0, -2);
\draw[edgePerm,back] (-4, 0, -4) -- (-3, 1, -4);
\draw[edgePerm,back] (-4, 0, -2) -- (-3, 1, -2);
\draw[edgePerm,back] (-3, -3, -6) -- (-3, -1, -6);
\draw[edgePerm,back] (-3, -3, -6) -- (-2, -4, -6);
\draw[edgePerm,back] (-3, -1, -6) -- (-2, 0, -6);
\draw[edgePerm,back] (-3, 1, -4) -- (-3, 1, -2);
\draw[edgePerm,back] (-3, 1, -4) -- (-2, 1, -5);
\draw[edgePerm,back] (-3, 1, -2) -- (-2, 1, -1);
\draw[edgePerm,back] (-2, 0, -6) -- (-2, 1, -5);
\draw[edgePerm,back] (-2, 0, -6) -- (0, 0, -6);
\draw[edgePerm,back] (-2, 0, 0) -- (-2, 1, -1);
\draw[edgePerm,back] (-2, 1, -5) -- (0, 1, -5);
\draw[edgePerm,back] (-2, 1, -1) -- (0, 1, -1);

%% Drawing permutahedron vertices in the back
\node[vertexPerm,back] at (-4, -4, -2)     {};
\node[vertexPerm,back] at (-4, -3, -1)     {};
\node[vertexPerm,back] at (-4, -3, -5)     {};
\node[vertexPerm,back] at (-4, -1, -5)     {};
\node[vertexPerm,back] at (-3, -3, -6)     {};
\node[vertexPerm,back] at (-3, -1, -6)     {};
\node[vertexPerm,back] at (-4, -4, -4)     {};
\node[vertexPerm,back] at (-4, -1, -1)     {};
\node[vertexPerm,back] at (-4, 0, -4)     {};
\node[vertexPerm,back] at (-3, 1, -4)     {};
\node[vertexPerm,back] at (-2, 0, -6)     {};
\node[vertexPerm,back] at (-2, 1, -5)     {};
\node[vertexPerm,back] at (-4, 0, -2)     {};
\node[vertexPerm,back] at (-3, 1, -2)     {};
\node[vertexPerm,back] at (-2, 1, -1)     {};

%% Drawing permutahedron facets
\fill[facetPerm] (2, 0, -2) -- (2, -1, -1) -- (2, -3, -1) -- (2, -4, -2) -- (2, -4, -4) -- (2, -3, -5) -- (2, -1, -5) -- (2, 0, -4) -- cycle {};
\fill[facetPerm] (2, 0, -2) -- (1, 1, -2) -- (0, 1, -1) -- (0, 0, 0) -- (1, -1, 0) -- (2, -1, -1) -- cycle {};
\fill[facetPerm] (2, 0, -2) -- (1, 1, -2) -- (1, 1, -4) -- (2, 0, -4) -- cycle {};
\fill[facetPerm] (2, -1, -1) -- (1, -1, 0) -- (1, -3, 0) -- (2, -3, -1) -- cycle {};
\fill[facetPerm] (0, -4, -6) -- (-2, -4, -6) -- (-2, -5, -5) -- (0, -5, -5) -- cycle {};
\fill[facetPerm] (0, -4, 0) -- (-2, -4, 0) -- (-2, -5, -1) -- (0, -5, -1) -- cycle {};
\fill[facetPerm] (2, -3, -5) -- (1, -3, -6) -- (0, -4, -6) -- (0, -5, -5) -- (1, -5, -4) -- (2, -4, -4) -- cycle {};
\fill[facetPerm] (2, -3, -1) -- (1, -3, 0) -- (0, -4, 0) -- (0, -5, -1) -- (1, -5, -2) -- (2, -4, -2) -- cycle {};
\fill[facetPerm] (1, -5, -2) -- (0, -5, -1) -- (-2, -5, -1) -- (-3, -5, -2) -- (-3, -5, -4) -- (-2, -5, -5) -- (0, -5, -5) -- (1, -5, -4) -- cycle {};
\fill[facetPerm] (2, 0, -4) -- (1, 1, -4) -- (0, 1, -5) -- (0, 0, -6) -- (1, -1, -6) -- (2, -1, -5) -- cycle {};
\fill[facetPerm] (2, -4, -2) -- (1, -5, -2) -- (1, -5, -4) -- (2, -4, -4) -- cycle {};
\fill[facetPerm] (2, -1, -5) -- (1, -1, -6) -- (1, -3, -6) -- (2, -3, -5) -- cycle {};
\fill[facetPerm] (1, -1, 0) -- (0, 0, 0) -- (-2, 0, 0) -- (-3, -1, 0) -- (-3, -3, 0) -- (-2, -4, 0) -- (0, -4, 0) -- (1, -3, 0) -- cycle {};

%% Drawing permutahedron edges in the front
\draw[edgePerm] (-3, -5, -4) -- (-3, -5, -2);
\draw[edgePerm] (-3, -5, -4) -- (-2, -5, -5);
\draw[edgePerm] (-3, -5, -2) -- (-2, -5, -1);
\draw[edgePerm] (-3, -3, 0) -- (-3, -1, 0);
\draw[edgePerm] (-3, -3, 0) -- (-2, -4, 0);
\draw[edgePerm] (-3, -1, 0) -- (-2, 0, 0);
\draw[edgePerm] (-2, -5, -5) -- (-2, -4, -6);
\draw[edgePerm] (-2, -5, -5) -- (0, -5, -5);
\draw[edgePerm] (-2, -5, -1) -- (-2, -4, 0);
\draw[edgePerm] (-2, -5, -1) -- (0, -5, -1);
\draw[edgePerm] (-2, -4, -6) -- (0, -4, -6);
\draw[edgePerm] (-2, -4, 0) -- (0, -4, 0);
\draw[edgePerm] (-2, 0, 0) -- (0, 0, 0);
\draw[edgePerm] (0, -5, -5) -- (0, -4, -6);
\draw[edgePerm] (0, -5, -5) -- (1, -5, -4);
\draw[edgePerm] (0, -5, -1) -- (0, -4, 0);
\draw[edgePerm] (0, -5, -1) -- (1, -5, -2);
\draw[edgePerm] (0, -4, -6) -- (1, -3, -6);
\draw[edgePerm] (0, -4, 0) -- (1, -3, 0);
\draw[edgePerm] (0, 0, -6) -- (0, 1, -5);
\draw[edgePerm] (0, 0, -6) -- (1, -1, -6);
\draw[edgePerm] (0, 0, 0) -- (0, 1, -1);
\draw[edgePerm] (0, 0, 0) -- (1, -1, 0);
\draw[edgePerm] (0, 1, -5) -- (1, 1, -4);
\draw[edgePerm] (0, 1, -1) -- (1, 1, -2);
\draw[edgePerm] (1, -5, -4) -- (1, -5, -2);
\draw[edgePerm] (1, -5, -4) -- (2, -4, -4);
\draw[edgePerm] (1, -5, -2) -- (2, -4, -2);
\draw[edgePerm] (1, -3, -6) -- (1, -1, -6);
\draw[edgePerm] (1, -3, -6) -- (2, -3, -5);
\draw[edgePerm] (1, -3, 0) -- (1, -1, 0);
\draw[edgePerm] (1, -3, 0) -- (2, -3, -1);
\draw[edgePerm] (1, -1, -6) -- (2, -1, -5);
\draw[edgePerm] (1, -1, 0) -- (2, -1, -1);
\draw[edgePerm] (1, 1, -4) -- (1, 1, -2);
\draw[edgePerm] (1, 1, -4) -- (2, 0, -4);
\draw[edgePerm] (1, 1, -2) -- (2, 0, -2);
\draw[edgePerm] (2, -4, -4) -- (2, -4, -2);
\draw[edgePerm] (2, -4, -4) -- (2, -3, -5);
\draw[edgePerm] (2, -4, -2) -- (2, -3, -1);
\draw[edgePerm] (2, -3, -5) -- (2, -1, -5);
\draw[edgePerm] (2, -3, -1) -- (2, -1, -1);
\draw[edgePerm] (2, -1, -5) -- (2, 0, -4);
\draw[edgePerm] (2, -1, -1) -- (2, 0, -2);
\draw[edgePerm] (2, 0, -4) -- (2, 0, -2);

%% Drawing permutahedron vertices in the front
\node[vertexPerm] at (-3, -5, -4)     {};
\node[vertexPerm] at (-3, -5, -2)     {};
\node[vertexPerm] at (-3, -3, 0)     {};
\node[vertexPerm] at (-3, -1, 0)     {};
\node[vertexPerm] at (-2, -5, -5)     {};
\node[vertexPerm] at (-2, -5, -1)     {};
\node[vertexPerm] at (-2, -4, -6)     {};
\node[vertexPerm] at (-2, -4, 0)     {};
\node[vertexPerm] at (-2, 0, 0)     {};
\node[vertexPerm] at (0, -5, -5)     {};
\node[vertexPerm] at (0, -5, -1)     {};
\node[vertexPerm] at (0, -4, -6)     {};
\node[vertexPerm] at (0, -4, 0)     {};
\node[vertexPerm] at (0, 0, -6)     {};
\node[vertexPerm] at (0, 0, 0)     {};
\node[vertexPerm] at (0, 1, -5)     {};
\node[vertexPerm] at (0, 1, -1)     {};
\node[vertexPerm] at (1, -5, -4)     {};
\node[vertexPerm] at (1, -5, -2)     {};
\node[vertexPerm] at (1, -3, -6)     {};
\node[vertexPerm] at (1, -3, 0)     {};
\node[vertexPerm] at (1, -1, -6)     {};
\node[vertexPerm] at (1, -1, 0)     {};
\node[vertexPerm] at (1, 1, -4)     {};
\node[vertexPerm] at (1, 1, -2)     {};
\node[vertexPerm] at (2, -4, -4)     {};
\node[vertexPerm] at (2, -4, -2)     {};
\node[vertexPerm] at (2, -3, -5)     {};
\node[vertexPerm] at (2, -3, -1)     {};
\node[vertexPerm] at (2, -1, -5)     {};
\node[vertexPerm] at (2, -1, -1)     {};
\node[vertexPerm] at (2, 0, -4)     {};
\node[vertexPerm] at (2, 0, -2)     {};

%% Drawing associahedron facets
\fill[facetAsso] (0, 0, 0) -- (5, -5, 0) -- (10, -5, -5) -- (10, -4, -6) -- (0, 6, -6) -- cycle {};
\fill[facetAsso] (-2, -5, -5) -- (10, -5, -5) -- (10, -4, -6) -- (-2, -4, -6) -- cycle {};
\fill[facetAsso] (-3, -5, -4) -- (-2, -5, -5) -- (10, -5, -5) -- (5, -5, 0) -- (-1, -5, 0) -- (-3, -5, -2) -- cycle {};
\fill[facetAsso] (-3, -3, 0) -- (-1, -5, 0) -- (5, -5, 0) -- (0, 0, 0) -- (-2, 0, 0) -- (-3, -1, 0) -- cycle {};

%% Drawing associahedron edges in the front
\draw[edgeAsso] (10, -4, -6) -- (10, -5, -5);
\draw[edgeAsso] (10, -4, -6) -- (0, 6, -6);
\draw[edgeAsso] (10, -4, -6) -- (-2, -4, -6);
\draw[edgeAsso] (10, -5, -5) -- (5, -5, 0);
\draw[edgeAsso] (10, -5, -5) -- (-2, -5, -5);
\draw[edgeAsso] (5, -5, 0) -- (0, 0, 0);
\draw[edgeAsso] (5, -5, 0) -- (-1, -5, 0);
\draw[edgeAsso] (0, 6, -6) -- (0, 0, 0);
\draw[edgeAsso] (0, 0, 0) -- (-2, 0, 0);
\draw[edgeAsso] (-1, -5, 0) -- (-3, -5, -2);
\draw[edgeAsso] (-1, -5, 0) -- (-3, -3, 0);
\draw[edgeAsso] (-2, 0, 0) -- (-3, -1, 0);
\draw[edgeAsso] (-3, -5, -4) -- (-3, -5, -2);
\draw[edgeAsso] (-3, -5, -4) -- (-2, -5, -5);
\draw[edgeAsso] (-2, -4, -6) -- (-2, -5, -5);
\draw[edgeAsso] (-3, -1, 0) -- (-3, -3, 0);

%% Drawing associahedron vertices in the front
\node[vertexAsso] at (10, -4, -6)     {};
\node[vertexAsso] at (10, -5, -5)     {};
\node[vertexAsso] at (5, -5, 0)     {};
\node[vertexAsso] at (0, 6, -6)     {};
\node[vertexAsso] at (0, 0, 0)     {};
\node[vertexAsso] at (-1, -5, 0)     {};
\node[vertexAsso] at (-2, 0, 0)     {};
\node[vertexAsso] at (-3, -5, -4)     {};
\node[vertexAsso] at (-3, -5, -2)     {};
\node[vertexAsso] at (-2, -4, -6)     {};
\node[vertexAsso] at (-2, -5, -5)     {};
\node[vertexAsso] at (-3, -1, 0)     {};
\node[vertexAsso] at (-3, -3, 0)     {};

\end{tikzpicture}

==> figures/B3asso4.tex <==
% sage code
% sage: cong = B_Shards(3, B_shards = repr_to_B_shards(['0u0...', '.0d0..', '.0du0.']), restriction='complement_generators')
% sage: Img = cong.quotientope_from_Minkowski_sums().projection().tikz([-723,-409,-556], 94.3, scale=.3)
% sage: f=open('B3Asso1.tex','w'); f.write(Img); f.close()
% then add the picuture of the permutahedron in the middle.

\begin{tikzpicture}%
	[x={(0.487424cm, -0.236521cm)},
	y={(0.872822cm, 0.104998cm)},
	z={(0.024475cm, 0.965936cm)},
	scale=0.3,
	back/.style={very thin, opacity=0.5},
	edgePerm/.style={color=red!95!black, very thick, cap=round},
	edgeAsso/.style={color=blue!95!black, very thick, cap=round},
	facetPerm/.style={fill=red!95!black,fill opacity=0},
	facetAsso/.style={fill=blue!95!black,fill opacity=0},
	vertexPerm/.style={inner sep=0pt, circle, anchor=base},
	vertexAsso/.style={inner sep=0pt, circle, anchor=base}]

%% Coordinate of permutahedron vertices:
\coordinate (-4, -4, -4) at (-4, -4, -4);
\coordinate (-4, -4, -2) at (-4, -4, -2);
\coordinate (-4, -3, -5) at (-4, -3, -5);
\coordinate (-4, -3, -1) at (-4, -3, -1);
\coordinate (-4, -1, -5) at (-4, -1, -5);
\coordinate (-4, -1, -1) at (-4, -1, -1);
\coordinate (-4, 0, -4) at (-4, 0, -4);
\coordinate (-4, 0, -2) at (-4, 0, -2);
\coordinate (-3, -5, -4) at (-3, -5, -4);
\coordinate (-3, -5, -2) at (-3, -5, -2);
\coordinate (-3, -3, -6) at (-3, -3, -6);
\coordinate (-3, -3, 0) at (-3, -3, 0);
\coordinate (-3, -1, -6) at (-3, -1, -6);
\coordinate (-3, -1, 0) at (-3, -1, 0);
\coordinate (-3, 1, -4) at (-3, 1, -4);
\coordinate (-3, 1, -2) at (-3, 1, -2);
\coordinate (-2, -5, -5) at (-2, -5, -5);
\coordinate (-2, -5, -1) at (-2, -5, -1);
\coordinate (-2, -4, -6) at (-2, -4, -6);
\coordinate (-2, -4, 0) at (-2, -4, 0);
\coordinate (-2, 0, -6) at (-2, 0, -6);
\coordinate (-2, 0, 0) at (-2, 0, 0);
\coordinate (-2, 1, -5) at (-2, 1, -5);
\coordinate (-2, 1, -1) at (-2, 1, -1);
\coordinate (0, -5, -5) at (0, -5, -5);
\coordinate (0, -5, -1) at (0, -5, -1);
\coordinate (0, -4, -6) at (0, -4, -6);
\coordinate (0, -4, 0) at (0, -4, 0);
\coordinate (0, 0, -6) at (0, 0, -6);
\coordinate (0, 0, 0) at (0, 0, 0);
\coordinate (0, 1, -5) at (0, 1, -5);
\coordinate (0, 1, -1) at (0, 1, -1);
\coordinate (1, -5, -4) at (1, -5, -4);
\coordinate (1, -5, -2) at (1, -5, -2);
\coordinate (1, -3, -6) at (1, -3, -6);
\coordinate (1, -3, 0) at (1, -3, 0);
\coordinate (1, -1, -6) at (1, -1, -6);
\coordinate (1, -1, 0) at (1, -1, 0);
\coordinate (1, 1, -4) at (1, 1, -4);
\coordinate (1, 1, -2) at (1, 1, -2);
\coordinate (2, -4, -4) at (2, -4, -4);
\coordinate (2, -4, -2) at (2, -4, -2);
\coordinate (2, -3, -5) at (2, -3, -5);
\coordinate (2, -3, -1) at (2, -3, -1);
\coordinate (2, -1, -5) at (2, -1, -5);
\coordinate (2, -1, -1) at (2, -1, -1);
\coordinate (2, 0, -4) at (2, 0, -4);
\coordinate (2, 0, -2) at (2, 0, -2);

%% Coordinate of associahedron vertices:
\coordinate (-12, 0, 0) at (-12, 0, 0);
\coordinate (2, 4, -6) at (2, 4, -6);
\coordinate (2, -1, -1) at (2, -1, -1);
\coordinate (-12, 6, -6) at (-12, 6, -6);
\coordinate (2, -2, -6) at (2, -2, -6);
\coordinate (2, -3, -1) at (2, -3, -1);
\coordinate (2, -4, -2) at (2, -4, -2);
\coordinate (2, -4, -4) at (2, -4, -4);
\coordinate (1, -1, 0) at (1, -1, 0);
\coordinate (1, -3, 0) at (1, -3, 0);
\coordinate (-7, -5, 0) at (-7, -5, 0);
\coordinate (1, -5, -2) at (1, -5, -2);
\coordinate (1, -5, -4) at (1, -5, -4);
\coordinate (0, 6, -6) at (0, 6, -6);
\coordinate (0, 0, 0) at (0, 0, 0);
\coordinate (0, -4, -6) at (0, -4, -6);
\coordinate (0, -5, -5) at (0, -5, -5);
\coordinate (-1, -5, 0) at (-1, -5, 0);
\coordinate (-2, -4, -6) at (-2, -4, -6);
\coordinate (-2, -5, -5) at (-2, -5, -5);

%% Drawing associahedron edges in the back
\draw[edgeAsso,back] (-12, 0, 0) -- (-12, 6, -6);
\draw[edgeAsso,back] (-12, 6, -6) -- (0, 6, -6);
\draw[edgeAsso,back] (-12, 6, -6) -- (-2, -4, -6);

%% Drawing associahedron vertices in the back
\node[vertexAsso,back] at (-12, 6, -6)     {};

%% Drawing permutahedron edges in the back
\draw[edgePerm,back] (-4, -4, -4) -- (-4, -4, -2);
\draw[edgePerm,back] (-4, -4, -4) -- (-4, -3, -5);
\draw[edgePerm,back] (-4, -4, -4) -- (-3, -5, -4);
\draw[edgePerm,back] (-4, -4, -2) -- (-4, -3, -1);
\draw[edgePerm,back] (-4, -4, -2) -- (-3, -5, -2);
\draw[edgePerm,back] (-4, -3, -5) -- (-4, -1, -5);
\draw[edgePerm,back] (-4, -3, -5) -- (-3, -3, -6);
\draw[edgePerm,back] (-4, -3, -1) -- (-4, -1, -1);
\draw[edgePerm,back] (-4, -3, -1) -- (-3, -3, 0);
\draw[edgePerm,back] (-4, -1, -5) -- (-4, 0, -4);
\draw[edgePerm,back] (-4, -1, -5) -- (-3, -1, -6);
\draw[edgePerm,back] (-4, -1, -1) -- (-4, 0, -2);
\draw[edgePerm,back] (-4, -1, -1) -- (-3, -1, 0);
\draw[edgePerm,back] (-4, 0, -4) -- (-4, 0, -2);
\draw[edgePerm,back] (-4, 0, -4) -- (-3, 1, -4);
\draw[edgePerm,back] (-4, 0, -2) -- (-3, 1, -2);
\draw[edgePerm,back] (-3, -3, -6) -- (-3, -1, -6);
\draw[edgePerm,back] (-3, -3, -6) -- (-2, -4, -6);
\draw[edgePerm,back] (-3, -1, -6) -- (-2, 0, -6);
\draw[edgePerm,back] (-3, 1, -4) -- (-3, 1, -2);
\draw[edgePerm,back] (-3, 1, -4) -- (-2, 1, -5);
\draw[edgePerm,back] (-3, 1, -2) -- (-2, 1, -1);
\draw[edgePerm,back] (-2, 0, -6) -- (-2, 1, -5);
\draw[edgePerm,back] (-2, 0, -6) -- (0, 0, -6);
\draw[edgePerm,back] (-2, 0, 0) -- (-2, 1, -1);
\draw[edgePerm,back] (-2, 1, -5) -- (0, 1, -5);
\draw[edgePerm,back] (-2, 1, -1) -- (0, 1, -1);

%% Drawing permutahedron vertices in the back
\node[vertexPerm,back] at (-4, -4, -2)     {};
\node[vertexPerm,back] at (-4, -3, -1)     {};
\node[vertexPerm,back] at (-4, -3, -5)     {};
\node[vertexPerm,back] at (-4, -1, -5)     {};
\node[vertexPerm,back] at (-3, -3, -6)     {};
\node[vertexPerm,back] at (-3, -1, -6)     {};
\node[vertexPerm,back] at (-4, -4, -4)     {};
\node[vertexPerm,back] at (-4, -1, -1)     {};
\node[vertexPerm,back] at (-4, 0, -4)     {};
\node[vertexPerm,back] at (-3, 1, -4)     {};
\node[vertexPerm,back] at (-2, 0, -6)     {};
\node[vertexPerm,back] at (-2, 1, -5)     {};
\node[vertexPerm,back] at (-4, 0, -2)     {};
\node[vertexPerm,back] at (-3, 1, -2)     {};
\node[vertexPerm,back] at (-2, 1, -1)     {};

%% Drawing permutahedron facets
\fill[facetPerm] (2, 0, -2) -- (2, -1, -1) -- (2, -3, -1) -- (2, -4, -2) -- (2, -4, -4) -- (2, -3, -5) -- (2, -1, -5) -- (2, 0, -4) -- cycle {};
\fill[facetPerm] (2, 0, -2) -- (1, 1, -2) -- (0, 1, -1) -- (0, 0, 0) -- (1, -1, 0) -- (2, -1, -1) -- cycle {};
\fill[facetPerm] (2, 0, -2) -- (1, 1, -2) -- (1, 1, -4) -- (2, 0, -4) -- cycle {};
\fill[facetPerm] (2, -1, -1) -- (1, -1, 0) -- (1, -3, 0) -- (2, -3, -1) -- cycle {};
\fill[facetPerm] (0, -4, -6) -- (-2, -4, -6) -- (-2, -5, -5) -- (0, -5, -5) -- cycle {};
\fill[facetPerm] (0, -4, 0) -- (-2, -4, 0) -- (-2, -5, -1) -- (0, -5, -1) -- cycle {};
\fill[facetPerm] (2, -3, -5) -- (1, -3, -6) -- (0, -4, -6) -- (0, -5, -5) -- (1, -5, -4) -- (2, -4, -4) -- cycle {};
\fill[facetPerm] (2, -3, -1) -- (1, -3, 0) -- (0, -4, 0) -- (0, -5, -1) -- (1, -5, -2) -- (2, -4, -2) -- cycle {};
\fill[facetPerm] (1, -5, -2) -- (0, -5, -1) -- (-2, -5, -1) -- (-3, -5, -2) -- (-3, -5, -4) -- (-2, -5, -5) -- (0, -5, -5) -- (1, -5, -4) -- cycle {};
\fill[facetPerm] (2, 0, -4) -- (1, 1, -4) -- (0, 1, -5) -- (0, 0, -6) -- (1, -1, -6) -- (2, -1, -5) -- cycle {};
\fill[facetPerm] (2, -4, -2) -- (1, -5, -2) -- (1, -5, -4) -- (2, -4, -4) -- cycle {};
\fill[facetPerm] (2, -1, -5) -- (1, -1, -6) -- (1, -3, -6) -- (2, -3, -5) -- cycle {};
\fill[facetPerm] (1, -1, 0) -- (0, 0, 0) -- (-2, 0, 0) -- (-3, -1, 0) -- (-3, -3, 0) -- (-2, -4, 0) -- (0, -4, 0) -- (1, -3, 0) -- cycle {};

%% Drawing permutahedron edges in the front
\draw[edgePerm] (-3, -5, -4) -- (-3, -5, -2);
\draw[edgePerm] (-3, -5, -4) -- (-2, -5, -5);
\draw[edgePerm] (-3, -5, -2) -- (-2, -5, -1);
\draw[edgePerm] (-3, -3, 0) -- (-3, -1, 0);
\draw[edgePerm] (-3, -3, 0) -- (-2, -4, 0);
\draw[edgePerm] (-3, -1, 0) -- (-2, 0, 0);
\draw[edgePerm] (-2, -5, -5) -- (-2, -4, -6);
\draw[edgePerm] (-2, -5, -5) -- (0, -5, -5);
\draw[edgePerm] (-2, -5, -1) -- (-2, -4, 0);
\draw[edgePerm] (-2, -5, -1) -- (0, -5, -1);
\draw[edgePerm] (-2, -4, -6) -- (0, -4, -6);
\draw[edgePerm] (-2, -4, 0) -- (0, -4, 0);
\draw[edgePerm] (-2, 0, 0) -- (0, 0, 0);
\draw[edgePerm] (0, -5, -5) -- (0, -4, -6);
\draw[edgePerm] (0, -5, -5) -- (1, -5, -4);
\draw[edgePerm] (0, -5, -1) -- (0, -4, 0);
\draw[edgePerm] (0, -5, -1) -- (1, -5, -2);
\draw[edgePerm] (0, -4, -6) -- (1, -3, -6);
\draw[edgePerm] (0, -4, 0) -- (1, -3, 0);
\draw[edgePerm] (0, 0, -6) -- (0, 1, -5);
\draw[edgePerm] (0, 0, -6) -- (1, -1, -6);
\draw[edgePerm] (0, 0, 0) -- (0, 1, -1);
\draw[edgePerm] (0, 0, 0) -- (1, -1, 0);
\draw[edgePerm] (0, 1, -5) -- (1, 1, -4);
\draw[edgePerm] (0, 1, -1) -- (1, 1, -2);
\draw[edgePerm] (1, -5, -4) -- (1, -5, -2);
\draw[edgePerm] (1, -5, -4) -- (2, -4, -4);
\draw[edgePerm] (1, -5, -2) -- (2, -4, -2);
\draw[edgePerm] (1, -3, -6) -- (1, -1, -6);
\draw[edgePerm] (1, -3, -6) -- (2, -3, -5);
\draw[edgePerm] (1, -3, 0) -- (1, -1, 0);
\draw[edgePerm] (1, -3, 0) -- (2, -3, -1);
\draw[edgePerm] (1, -1, -6) -- (2, -1, -5);
\draw[edgePerm] (1, -1, 0) -- (2, -1, -1);
\draw[edgePerm] (1, 1, -4) -- (1, 1, -2);
\draw[edgePerm] (1, 1, -4) -- (2, 0, -4);
\draw[edgePerm] (1, 1, -2) -- (2, 0, -2);
\draw[edgePerm] (2, -4, -4) -- (2, -4, -2);
\draw[edgePerm] (2, -4, -4) -- (2, -3, -5);
\draw[edgePerm] (2, -4, -2) -- (2, -3, -1);
\draw[edgePerm] (2, -3, -5) -- (2, -1, -5);
\draw[edgePerm] (2, -3, -1) -- (2, -1, -1);
\draw[edgePerm] (2, -1, -5) -- (2, 0, -4);
\draw[edgePerm] (2, -1, -1) -- (2, 0, -2);
\draw[edgePerm] (2, 0, -4) -- (2, 0, -2);

%% Drawing permutahedron vertices in the front
\node[vertexPerm] at (-3, -5, -4)     {};
\node[vertexPerm] at (-3, -5, -2)     {};
\node[vertexPerm] at (-3, -3, 0)     {};
\node[vertexPerm] at (-3, -1, 0)     {};
\node[vertexPerm] at (-2, -5, -5)     {};
\node[vertexPerm] at (-2, -5, -1)     {};
\node[vertexPerm] at (-2, -4, -6)     {};
\node[vertexPerm] at (-2, -4, 0)     {};
\node[vertexPerm] at (-2, 0, 0)     {};
\node[vertexPerm] at (0, -5, -5)     {};
\node[vertexPerm] at (0, -5, -1)     {};
\node[vertexPerm] at (0, -4, -6)     {};
\node[vertexPerm] at (0, -4, 0)     {};
\node[vertexPerm] at (0, 0, -6)     {};
\node[vertexPerm] at (0, 0, 0)     {};
\node[vertexPerm] at (0, 1, -5)     {};
\node[vertexPerm] at (0, 1, -1)     {};
\node[vertexPerm] at (1, -5, -4)     {};
\node[vertexPerm] at (1, -5, -2)     {};
\node[vertexPerm] at (1, -3, -6)     {};
\node[vertexPerm] at (1, -3, 0)     {};
\node[vertexPerm] at (1, -1, -6)     {};
\node[vertexPerm] at (1, -1, 0)     {};
\node[vertexPerm] at (1, 1, -4)     {};
\node[vertexPerm] at (1, 1, -2)     {};
\node[vertexPerm] at (2, -4, -4)     {};
\node[vertexPerm] at (2, -4, -2)     {};
\node[vertexPerm] at (2, -3, -5)     {};
\node[vertexPerm] at (2, -3, -1)     {};
\node[vertexPerm] at (2, -1, -5)     {};
\node[vertexPerm] at (2, -1, -1)     {};
\node[vertexPerm] at (2, 0, -4)     {};
\node[vertexPerm] at (2, 0, -2)     {};

%% Drawing associahedron facets
\fill[facetAsso] (2, -4, -4) -- (2, -2, -6) -- (2, 4, -6) -- (2, -1, -1) -- (2, -3, -1) -- (2, -4, -2) -- cycle {};
\fill[facetAsso] (0, 0, 0) -- (1, -1, 0) -- (2, -1, -1) -- (2, 4, -6) -- (0, 6, -6) -- cycle {};
\fill[facetAsso] (1, -5, -2) -- (1, -5, -4) -- (0, -5, -5) -- (-2, -5, -5) -- (-7, -5, 0) -- (-1, -5, 0) -- cycle {};
\fill[facetAsso] (-2, -5, -5) -- (0, -5, -5) -- (0, -4, -6) -- (-2, -4, -6) -- cycle {};
\fill[facetAsso] (-12, 0, 0) -- (-7, -5, 0) -- (-1, -5, 0) -- (1, -3, 0) -- (1, -1, 0) -- (0, 0, 0) -- cycle {};
\fill[facetAsso] (-1, -5, 0) -- (1, -3, 0) -- (2, -3, -1) -- (2, -4, -2) -- (1, -5, -2) -- cycle {};
\fill[facetAsso] (1, -3, 0) -- (2, -3, -1) -- (2, -1, -1) -- (1, -1, 0) -- cycle {};
\fill[facetAsso] (0, -5, -5) -- (1, -5, -4) -- (2, -4, -4) -- (2, -2, -6) -- (0, -4, -6) -- cycle {};
\fill[facetAsso] (1, -5, -4) -- (2, -4, -4) -- (2, -4, -2) -- (1, -5, -2) -- cycle {};

%% Drawing associahedron edges in the front
\draw[edgeAsso] (-12, 0, 0) -- (-7, -5, 0);
\draw[edgeAsso] (-12, 0, 0) -- (0, 0, 0);
\draw[edgeAsso] (2, 4, -6) -- (2, -1, -1);
\draw[edgeAsso] (2, 4, -6) -- (2, -2, -6);
\draw[edgeAsso] (2, 4, -6) -- (0, 6, -6);
\draw[edgeAsso] (2, -1, -1) -- (2, -3, -1);
\draw[edgeAsso] (2, -1, -1) -- (1, -1, 0);
\draw[edgeAsso] (2, -2, -6) -- (2, -4, -4);
\draw[edgeAsso] (2, -2, -6) -- (0, -4, -6);
\draw[edgeAsso] (2, -3, -1) -- (2, -4, -2);
\draw[edgeAsso] (2, -3, -1) -- (1, -3, 0);
\draw[edgeAsso] (2, -4, -2) -- (2, -4, -4);
\draw[edgeAsso] (2, -4, -2) -- (1, -5, -2);
\draw[edgeAsso] (2, -4, -4) -- (1, -5, -4);
\draw[edgeAsso] (1, -1, 0) -- (1, -3, 0);
\draw[edgeAsso] (1, -1, 0) -- (0, 0, 0);
\draw[edgeAsso] (1, -3, 0) -- (-1, -5, 0);
\draw[edgeAsso] (-7, -5, 0) -- (-1, -5, 0);
\draw[edgeAsso] (-7, -5, 0) -- (-2, -5, -5);
\draw[edgeAsso] (1, -5, -2) -- (1, -5, -4);
\draw[edgeAsso] (1, -5, -2) -- (-1, -5, 0);
\draw[edgeAsso] (1, -5, -4) -- (0, -5, -5);
\draw[edgeAsso] (0, 6, -6) -- (0, 0, 0);
\draw[edgeAsso] (0, -4, -6) -- (0, -5, -5);
\draw[edgeAsso] (0, -4, -6) -- (-2, -4, -6);
\draw[edgeAsso] (0, -5, -5) -- (-2, -5, -5);
\draw[edgeAsso] (-2, -4, -6) -- (-2, -5, -5);

%% Drawing associahedron vertices in the front
\node[vertexAsso] at (-12, 0, 0)     {};
\node[vertexAsso] at (2, 4, -6)     {};
\node[vertexAsso] at (2, -1, -1)     {};
\node[vertexAsso] at (2, -2, -6)     {};
\node[vertexAsso] at (2, -3, -1)     {};
\node[vertexAsso] at (2, -4, -2)     {};
\node[vertexAsso] at (2, -4, -4)     {};
\node[vertexAsso] at (1, -1, 0)     {};
\node[vertexAsso] at (1, -3, 0)     {};
\node[vertexAsso] at (-7, -5, 0)     {};
\node[vertexAsso] at (1, -5, -2)     {};
\node[vertexAsso] at (1, -5, -4)     {};
\node[vertexAsso] at (0, 6, -6)     {};
\node[vertexAsso] at (0, 0, 0)     {};
\node[vertexAsso] at (0, -4, -6)     {};
\node[vertexAsso] at (0, -5, -5)     {};
\node[vertexAsso] at (-1, -5, 0)     {};
\node[vertexAsso] at (-2, -4, -6)     {};
\node[vertexAsso] at (-2, -5, -5)     {};

\end{tikzpicture}

==> figures/B3perm.tex <==
% sage code
% sage: bperm = Polyhedron(list(SignedPermutations(3))) - vector([1,2,3])
% sage: Img = bperm.projection().tikz([-723,-409,-556], 94.3, scale=.5)
% sage: f=open('B3Perm.tex','w'); f.write(Img); f.close()

\begin{tikzpicture}%
	[x={(0.487424cm, -0.236521cm)},
	y={(0.872822cm, 0.104998cm)},
	z={(0.024475cm, 0.965936cm)},
	scale=.5,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=black, very thick, cap=round},
	facet/.style={fill=blue!95!black, fill opacity=0},
	vertex/.style={inner sep=0pt, circle, anchor=base}]

%% Coordinate of vertices:
\coordinate (-4, -4, -4) at (-4, -4, -4);
\coordinate (-4, -4, -2) at (-4, -4, -2);
\coordinate (-4, -3, -5) at (-4, -3, -5);
\coordinate (-4, -3, -1) at (-4, -3, -1);
\coordinate (-4, -1, -5) at (-4, -1, -5);
\coordinate (-4, -1, -1) at (-4, -1, -1);
\coordinate (-4, 0, -4) at (-4, 0, -4);
\coordinate (-4, 0, -2) at (-4, 0, -2);
\coordinate (-3, -5, -4) at (-3, -5, -4);
\coordinate (-3, -5, -2) at (-3, -5, -2);
\coordinate (-3, -3, -6) at (-3, -3, -6);
\coordinate (-3, -3, 0) at (-3, -3, 0);
\coordinate (-3, -1, -6) at (-3, -1, -6);
\coordinate (-3, -1, 0) at (-3, -1, 0);
\coordinate (-3, 1, -4) at (-3, 1, -4);
\coordinate (-3, 1, -2) at (-3, 1, -2);
\coordinate (-2, -5, -5) at (-2, -5, -5);
\coordinate (-2, -5, -1) at (-2, -5, -1);
\coordinate (-2, -4, -6) at (-2, -4, -6);
\coordinate (-2, -4, 0) at (-2, -4, 0);
\coordinate (-2, 0, -6) at (-2, 0, -6);
\coordinate (-2, 0, 0) at (-2, 0, 0);
\coordinate (-2, 1, -5) at (-2, 1, -5);
\coordinate (-2, 1, -1) at (-2, 1, -1);
\coordinate (0, -5, -5) at (0, -5, -5);
\coordinate (0, -5, -1) at (0, -5, -1);
\coordinate (0, -4, -6) at (0, -4, -6);
\coordinate (0, -4, 0) at (0, -4, 0);
\coordinate (0, 0, -6) at (0, 0, -6);
\coordinate (0, 0, 0) at (0, 0, 0);
\coordinate (0, 1, -5) at (0, 1, -5);
\coordinate (0, 1, -1) at (0, 1, -1);
\coordinate (1, -5, -4) at (1, -5, -4);
\coordinate (1, -5, -2) at (1, -5, -2);
\coordinate (1, -3, -6) at (1, -3, -6);
\coordinate (1, -3, 0) at (1, -3, 0);
\coordinate (1, -1, -6) at (1, -1, -6);
\coordinate (1, -1, 0) at (1, -1, 0);
\coordinate (1, 1, -4) at (1, 1, -4);
\coordinate (1, 1, -2) at (1, 1, -2);
\coordinate (2, -4, -4) at (2, -4, -4);
\coordinate (2, -4, -2) at (2, -4, -2);
\coordinate (2, -3, -5) at (2, -3, -5);
\coordinate (2, -3, -1) at (2, -3, -1);
\coordinate (2, -1, -5) at (2, -1, -5);
\coordinate (2, -1, -1) at (2, -1, -1);
\coordinate (2, 0, -4) at (2, 0, -4);
\coordinate (2, 0, -2) at (2, 0, -2);

%% Drawing edges in the back
\draw[edge,back] (-4, -4, -4) -- (-4, -4, -2);
\draw[edge,back] (-4, -4, -4) -- (-4, -3, -5);
\draw[edge,back] (-4, -4, -4) -- (-3, -5, -4);
\draw[edge,back] (-4, -4, -2) -- (-4, -3, -1);
\draw[edge,back] (-4, -4, -2) -- (-3, -5, -2);
\draw[edge,back] (-4, -3, -5) -- (-4, -1, -5);
\draw[edge,back] (-4, -3, -5) -- (-3, -3, -6);
\draw[edge,back] (-4, -3, -1) -- (-4, -1, -1);
\draw[edge,back] (-4, -3, -1) -- (-3, -3, 0);
\draw[edge,back] (-4, -1, -5) -- (-4, 0, -4);
\draw[edge,back] (-4, -1, -5) -- (-3, -1, -6);
\draw[edge,back] (-4, -1, -1) -- (-4, 0, -2);
\draw[edge,back] (-4, -1, -1) -- (-3, -1, 0);
\draw[edge,back] (-4, 0, -4) -- (-4, 0, -2);
\draw[edge,back] (-4, 0, -4) -- (-3, 1, -4);
\draw[edge,back] (-4, 0, -2) -- (-3, 1, -2);
\draw[edge,back] (-3, -3, -6) -- (-3, -1, -6);
\draw[edge,back] (-3, -3, -6) -- (-2, -4, -6);
\draw[edge,back] (-3, -1, -6) -- (-2, 0, -6);
\draw[edge,back] (-3, 1, -4) -- (-3, 1, -2);
\draw[edge,back] (-3, 1, -4) -- (-2, 1, -5);
\draw[edge,back] (-3, 1, -2) -- (-2, 1, -1);
\draw[edge,back] (-2, 0, -6) -- (-2, 1, -5);
\draw[edge,back] (-2, 0, -6) -- (0, 0, -6);
\draw[edge,back] (-2, 0, 0) -- (-2, 1, -1);
\draw[edge,back] (-2, 1, -5) -- (0, 1, -5);
\draw[edge,back] (-2, 1, -1) -- (0, 1, -1);

%% Drawing vertices in the back
\node[vertex,back] at (-4, -4, -2)     {};
\node[vertex,back] at (-4, -3, -1)     {};
\node[vertex,back] at (-4, -3, -5)     {};
\node[vertex,back] at (-4, -1, -5)     {};
\node[vertex,back] at (-3, -3, -6)     {};
\node[vertex,back] at (-3, -1, -6)     {};
\node[vertex,back] at (-4, -4, -4)     {};
\node[vertex,back] at (-4, -1, -1)     {};
\node[vertex,back] at (-4, 0, -4)     {};
\node[vertex,back] at (-3, 1, -4)     {};
\node[vertex,back] at (-2, 0, -6)     {};
\node[vertex,back] at (-2, 1, -5)     {};
\node[vertex,back] at (-4, 0, -2)     {};
\node[vertex,back] at (-3, 1, -2)     {};
\node[vertex,back] at (-2, 1, -1)     {};

%% Drawing facets
\fill[facet] (2, 0, -2) -- (2, -1, -1) -- (2, -3, -1) -- (2, -4, -2) -- (2, -4, -4) -- (2, -3, -5) -- (2, -1, -5) -- (2, 0, -4) -- cycle {};
\fill[facet] (2, 0, -2) -- (1, 1, -2) -- (0, 1, -1) -- (0, 0, 0) -- (1, -1, 0) -- (2, -1, -1) -- cycle {};
\fill[facet] (2, 0, -2) -- (1, 1, -2) -- (1, 1, -4) -- (2, 0, -4) -- cycle {};
\fill[facet] (2, -1, -1) -- (1, -1, 0) -- (1, -3, 0) -- (2, -3, -1) -- cycle {};
\fill[facet] (0, -4, -6) -- (-2, -4, -6) -- (-2, -5, -5) -- (0, -5, -5) -- cycle {};
\fill[facet] (0, -4, 0) -- (-2, -4, 0) -- (-2, -5, -1) -- (0, -5, -1) -- cycle {};
\fill[facet] (2, -3, -5) -- (1, -3, -6) -- (0, -4, -6) -- (0, -5, -5) -- (1, -5, -4) -- (2, -4, -4) -- cycle {};
\fill[facet] (2, -3, -1) -- (1, -3, 0) -- (0, -4, 0) -- (0, -5, -1) -- (1, -5, -2) -- (2, -4, -2) -- cycle {};
\fill[facet] (1, -5, -2) -- (0, -5, -1) -- (-2, -5, -1) -- (-3, -5, -2) -- (-3, -5, -4) -- (-2, -5, -5) -- (0, -5, -5) -- (1, -5, -4) -- cycle {};
\fill[facet] (2, 0, -4) -- (1, 1, -4) -- (0, 1, -5) -- (0, 0, -6) -- (1, -1, -6) -- (2, -1, -5) -- cycle {};
\fill[facet] (2, -4, -2) -- (1, -5, -2) -- (1, -5, -4) -- (2, -4, -4) -- cycle {};
\fill[facet] (2, -1, -5) -- (1, -1, -6) -- (1, -3, -6) -- (2, -3, -5) -- cycle {};
\fill[facet] (1, -1, 0) -- (0, 0, 0) -- (-2, 0, 0) -- (-3, -1, 0) -- (-3, -3, 0) -- (-2, -4, 0) -- (0, -4, 0) -- (1, -3, 0) -- cycle {};

%% Drawing edges in the front
\draw[edge] (-3, -5, -4) -- (-3, -5, -2);
\draw[edge] (-3, -5, -4) -- (-2, -5, -5);
\draw[edge] (-3, -5, -2) -- (-2, -5, -1);
\draw[edge] (-3, -3, 0) -- (-3, -1, 0);
\draw[edge] (-3, -3, 0) -- (-2, -4, 0);
\draw[edge] (-3, -1, 0) -- (-2, 0, 0);
\draw[edge] (-2, -5, -5) -- (-2, -4, -6);
\draw[edge] (-2, -5, -5) -- (0, -5, -5);
\draw[edge] (-2, -5, -1) -- (-2, -4, 0);
\draw[edge] (-2, -5, -1) -- (0, -5, -1);
\draw[edge] (-2, -4, -6) -- (0, -4, -6);
\draw[edge] (-2, -4, 0) -- (0, -4, 0);
\draw[edge] (-2, 0, 0) -- (0, 0, 0);
\draw[edge] (0, -5, -5) -- (0, -4, -6);
\draw[edge] (0, -5, -5) -- (1, -5, -4);
\draw[edge] (0, -5, -1) -- (0, -4, 0);
\draw[edge] (0, -5, -1) -- (1, -5, -2);
\draw[edge] (0, -4, -6) -- (1, -3, -6);
\draw[edge] (0, -4, 0) -- (1, -3, 0);
\draw[edge] (0, 0, -6) -- (0, 1, -5);
\draw[edge] (0, 0, -6) -- (1, -1, -6);
\draw[edge] (0, 0, 0) -- (0, 1, -1);
\draw[edge] (0, 0, 0) -- (1, -1, 0);
\draw[edge] (0, 1, -5) -- (1, 1, -4);
\draw[edge] (0, 1, -1) -- (1, 1, -2);
\draw[edge] (1, -5, -4) -- (1, -5, -2);
\draw[edge] (1, -5, -4) -- (2, -4, -4);
\draw[edge] (1, -5, -2) -- (2, -4, -2);
\draw[edge] (1, -3, -6) -- (1, -1, -6);
\draw[edge] (1, -3, -6) -- (2, -3, -5);
\draw[edge] (1, -3, 0) -- (1, -1, 0);
\draw[edge] (1, -3, 0) -- (2, -3, -1);
\draw[edge] (1, -1, -6) -- (2, -1, -5);
\draw[edge] (1, -1, 0) -- (2, -1, -1);
\draw[edge] (1, 1, -4) -- (1, 1, -2);
\draw[edge] (1, 1, -4) -- (2, 0, -4);
\draw[edge] (1, 1, -2) -- (2, 0, -2);
\draw[edge] (2, -4, -4) -- (2, -4, -2);
\draw[edge] (2, -4, -4) -- (2, -3, -5);
\draw[edge] (2, -4, -2) -- (2, -3, -1);
\draw[edge] (2, -3, -5) -- (2, -1, -5);
\draw[edge] (2, -3, -1) -- (2, -1, -1);
\draw[edge] (2, -1, -5) -- (2, 0, -4);
\draw[edge] (2, -1, -1) -- (2, 0, -2);
\draw[edge] (2, 0, -4) -- (2, 0, -2);

%% Drawing vertices in the front
\node[vertex] at (-3, -5, -4)     {};
\node[vertex] at (-3, -5, -2)     {};
\node[vertex] at (-3, -3, 0)     {};
\node[vertex] at (-3, -1, 0)     {};
\node[vertex] at (-2, -5, -5)     {};
\node[vertex] at (-2, -5, -1)     {};
\node[vertex] at (-2, -4, -6)     {};
\node[vertex] at (-2, -4, 0)     {};
\node[vertex] at (-2, 0, 0)     {};
\node[vertex] at (0, -5, -5)     {};
\node[vertex] at (0, -5, -1)     {};
\node[vertex] at (0, -4, -6)     {};
\node[vertex] at (0, -4, 0)     {};
\node[vertex] at (0, 0, -6)     {};
\node[vertex] at (0, 0, 0)     {};
\node[vertex] at (0, 1, -5)     {};
\node[vertex] at (0, 1, -1)     {};
\node[vertex] at (1, -5, -4)     {};
\node[vertex] at (1, -5, -2)     {};
\node[vertex] at (1, -3, -6)     {};
\node[vertex] at (1, -3, 0)     {};
\node[vertex] at (1, -1, -6)     {};
\node[vertex] at (1, -1, 0)     {};
\node[vertex] at (1, 1, -4)     {};
\node[vertex] at (1, 1, -2)     {};
\node[vertex] at (2, -4, -4)     {};
\node[vertex] at (2, -4, -2)     {};
\node[vertex] at (2, -3, -5)     {};
\node[vertex] at (2, -3, -1)     {};
\node[vertex] at (2, -1, -5)     {};
\node[vertex] at (2, -1, -1)     {};
\node[vertex] at (2, 0, -4)     {};
\node[vertex] at (2, 0, -2)     {};

\end{tikzpicture}

==> figures/B3permWeird.tex <==
% sage code
% sage: Img = B_Shards(3, restriction='all').quotientope_from_Minkowski_sums().projection().tikz([-723,-409,-556],94.3, scale=.3)
% sage: f=open('B3PermWeird.tex','w'); f.write(Img); f.close()

\begin{tikzpicture}%
	[x={(0.487424cm, -0.236521cm)},
	y={(0.872822cm, 0.104998cm)},
	z={(0.024475cm, 0.965936cm)},
	scale=0.300000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=black, very thick, cap=round},
	facet/.style={fill=blue!95!black, fill opacity=0},
	vertex/.style={inner sep=0pt, circle, anchor=base}]

%% Coordinate of vertices:
\coordinate (-23, -10, -5) at (-23, -10, -5);
\coordinate (-23, -10, -3) at (-23, -10, -3);
\coordinate (-23, -9, -2) at (-23, -9, -2);
\coordinate (-23, -3, -2) at (-23, -3, -2);
\coordinate (-23, 0, -15) at (-23, 0, -15);
\coordinate (-23, 6, -15) at (-23, 6, -15);
\coordinate (-23, 7, -14) at (-23, 7, -14);
\coordinate (-23, 7, -12) at (-23, 7, -12);
\coordinate (18, -2, -16) at (18, -2, -16);
\coordinate (18, -2, -18) at (18, -2, -18);
\coordinate (18, -3, -19) at (18, -3, -19);
\coordinate (-21, -9, 0) at (-21, -9, 0);
\coordinate (18, -9, -19) at (18, -9, -19);
\coordinate (-21, -3, 0) at (-21, -3, 0);
\coordinate (18, -12, -6) at (18, -12, -6);
\coordinate (18, -18, -6) at (18, -18, -6);
\coordinate (18, -19, -7) at (18, -19, -7);
\coordinate (18, -19, -9) at (18, -19, -9);
\coordinate (16, -3, -21) at (16, -3, -21);
\coordinate (16, -9, -21) at (16, -9, -21);
\coordinate (-19, 11, -14) at (-19, 11, -14);
\coordinate (-19, 11, -12) at (-19, 11, -12);
\coordinate (-18, 0, 0) at (-18, 0, 0);
\coordinate (-18, 11, -11) at (-18, 11, -11);
\coordinate (-17, 0, -21) at (-17, 0, -21);
\coordinate (-17, 6, -21) at (-17, 6, -21);
\coordinate (14, -23, -7) at (14, -23, -7);
\coordinate (14, -23, -9) at (14, -23, -9);
\coordinate (13, -12, -21) at (13, -12, -21);
\coordinate (13, -23, -10) at (13, -23, -10);
\coordinate (12, -12, 0) at (12, -12, 0);
\coordinate (12, -18, 0) at (12, -18, 0);
\coordinate (-13, 10, -21) at (-13, 10, -21);
\coordinate (-13, 11, -20) at (-13, 11, -20);
\coordinate (8, -22, 0) at (8, -22, 0);
\coordinate (8, -23, -1) at (8, -23, -1);
\coordinate (-10, -23, -5) at (-10, -23, -5);
\coordinate (-10, -23, -3) at (-10, -23, -3);
\coordinate (5, 11, -16) at (5, 11, -16);
\coordinate (5, 11, -18) at (5, 11, -18);
\coordinate (-8, -23, -1) at (-8, -23, -1);
\coordinate (-8, -22, 0) at (-8, -22, 0);
\coordinate (3, 11, -20) at (3, 11, -20);
\coordinate (3, 10, -21) at (3, 10, -21);
\coordinate (-5, -23, -10) at (-5, -23, -10);
\coordinate (-5, -12, -21) at (-5, -12, -21);
\coordinate (0, 11, -11) at (0, 11, -11);
\coordinate (0, 0, 0) at (0, 0, 0);

%% Drawing edges in the back
\draw[edge,back] (-23, -10, -5) -- (-23, -10, -3);
\draw[edge,back] (-23, -10, -5) -- (-23, 0, -15);
\draw[edge,back] (-23, -10, -5) -- (-10, -23, -5);
\draw[edge,back] (-23, -10, -3) -- (-23, -9, -2);
\draw[edge,back] (-23, -10, -3) -- (-10, -23, -3);
\draw[edge,back] (-23, -9, -2) -- (-23, -3, -2);
\draw[edge,back] (-23, -9, -2) -- (-21, -9, 0);
\draw[edge,back] (-23, -3, -2) -- (-23, 7, -12);
\draw[edge,back] (-23, -3, -2) -- (-21, -3, 0);
\draw[edge,back] (-23, 0, -15) -- (-23, 6, -15);
\draw[edge,back] (-23, 0, -15) -- (-17, 0, -21);
\draw[edge,back] (-23, 6, -15) -- (-23, 7, -14);
\draw[edge,back] (-23, 6, -15) -- (-17, 6, -21);
\draw[edge,back] (-23, 7, -14) -- (-23, 7, -12);
\draw[edge,back] (-23, 7, -14) -- (-19, 11, -14);
\draw[edge,back] (-23, 7, -12) -- (-19, 11, -12);
\draw[edge,back] (-19, 11, -14) -- (-19, 11, -12);
\draw[edge,back] (-19, 11, -14) -- (-13, 11, -20);
\draw[edge,back] (-19, 11, -12) -- (-18, 11, -11);
\draw[edge,back] (-18, 0, 0) -- (-18, 11, -11);
\draw[edge,back] (-18, 11, -11) -- (0, 11, -11);
\draw[edge,back] (-17, 0, -21) -- (-17, 6, -21);
\draw[edge,back] (-17, 0, -21) -- (-5, -12, -21);
\draw[edge,back] (-17, 6, -21) -- (-13, 10, -21);
\draw[edge,back] (-13, 10, -21) -- (-13, 11, -20);
\draw[edge,back] (-13, 10, -21) -- (3, 10, -21);
\draw[edge,back] (-13, 11, -20) -- (3, 11, -20);

%% Drawing vertices in the back
\node[vertex,back] at (-18, 11, -11)     {};
\node[vertex,back] at (-23, -9, -2)     {};
\node[vertex,back] at (-23, -3, -2)     {};
\node[vertex,back] at (-23, -10, -5)     {};
\node[vertex,back] at (-23, -10, -3)     {};
\node[vertex,back] at (-23, 0, -15)     {};
\node[vertex,back] at (-23, 6, -15)     {};
\node[vertex,back] at (-23, 7, -14)     {};
\node[vertex,back] at (-23, 7, -12)     {};
\node[vertex,back] at (-17, 0, -21)     {};
\node[vertex,back] at (-19, 11, -12)     {};
\node[vertex,back] at (-19, 11, -14)     {};
\node[vertex,back] at (-13, 11, -20)     {};
\node[vertex,back] at (-17, 6, -21)     {};
\node[vertex,back] at (-13, 10, -21)     {};

%% Drawing facets
\fill[facet] (18, -19, -9) -- (18, -9, -19) -- (18, -3, -19) -- (18, -2, -18) -- (18, -2, -16) -- (18, -12, -6) -- (18, -18, -6) -- (18, -19, -7) -- cycle {};
\fill[facet] (0, 0, 0) -- (12, -12, 0) -- (18, -12, -6) -- (18, -2, -16) -- (5, 11, -16) -- (0, 11, -11) -- cycle {};
\fill[facet] (5, 11, -18) -- (18, -2, -18) -- (18, -2, -16) -- (5, 11, -16) -- cycle {};
\fill[facet] (8, -22, 0) -- (12, -18, 0) -- (12, -12, 0) -- (0, 0, 0) -- (-18, 0, 0) -- (-21, -3, 0) -- (-21, -9, 0) -- (-8, -22, 0) -- cycle {};
\fill[facet] (-8, -22, 0) -- (8, -22, 0) -- (8, -23, -1) -- (-8, -23, -1) -- cycle {};
\fill[facet] (8, -23, -1) -- (14, -23, -7) -- (18, -19, -7) -- (18, -18, -6) -- (12, -18, 0) -- (8, -22, 0) -- cycle {};
\fill[facet] (14, -23, -9) -- (18, -19, -9) -- (18, -19, -7) -- (14, -23, -7) -- cycle {};
\fill[facet] (13, -23, -10) -- (14, -23, -9) -- (18, -19, -9) -- (18, -9, -19) -- (16, -9, -21) -- (13, -12, -21) -- cycle {};
\fill[facet] (-10, -23, -3) -- (-10, -23, -5) -- (-5, -23, -10) -- (13, -23, -10) -- (14, -23, -9) -- (14, -23, -7) -- (8, -23, -1) -- (-8, -23, -1) -- cycle {};
\fill[facet] (-5, -12, -21) -- (13, -12, -21) -- (13, -23, -10) -- (-5, -23, -10) -- cycle {};
\fill[facet] (3, 10, -21) -- (16, -3, -21) -- (18, -3, -19) -- (18, -2, -18) -- (5, 11, -18) -- (3, 11, -20) -- cycle {};
\fill[facet] (12, -18, 0) -- (18, -18, -6) -- (18, -12, -6) -- (12, -12, 0) -- cycle {};
\fill[facet] (16, -9, -21) -- (18, -9, -19) -- (18, -3, -19) -- (16, -3, -21) -- cycle {};

%% Drawing edges in the front
\draw[edge] (18, -2, -16) -- (18, -2, -18);
\draw[edge] (18, -2, -16) -- (18, -12, -6);
\draw[edge] (18, -2, -16) -- (5, 11, -16);
\draw[edge] (18, -2, -18) -- (18, -3, -19);
\draw[edge] (18, -2, -18) -- (5, 11, -18);
\draw[edge] (18, -3, -19) -- (18, -9, -19);
\draw[edge] (18, -3, -19) -- (16, -3, -21);
\draw[edge] (-21, -9, 0) -- (-21, -3, 0);
\draw[edge] (-21, -9, 0) -- (-8, -22, 0);
\draw[edge] (18, -9, -19) -- (18, -19, -9);
\draw[edge] (18, -9, -19) -- (16, -9, -21);
\draw[edge] (-21, -3, 0) -- (-18, 0, 0);
\draw[edge] (18, -12, -6) -- (18, -18, -6);
\draw[edge] (18, -12, -6) -- (12, -12, 0);
\draw[edge] (18, -18, -6) -- (18, -19, -7);
\draw[edge] (18, -18, -6) -- (12, -18, 0);
\draw[edge] (18, -19, -7) -- (18, -19, -9);
\draw[edge] (18, -19, -7) -- (14, -23, -7);
\draw[edge] (18, -19, -9) -- (14, -23, -9);
\draw[edge] (16, -3, -21) -- (16, -9, -21);
\draw[edge] (16, -3, -21) -- (3, 10, -21);
\draw[edge] (16, -9, -21) -- (13, -12, -21);
\draw[edge] (-18, 0, 0) -- (0, 0, 0);
\draw[edge] (14, -23, -7) -- (14, -23, -9);
\draw[edge] (14, -23, -7) -- (8, -23, -1);
\draw[edge] (14, -23, -9) -- (13, -23, -10);
\draw[edge] (13, -12, -21) -- (13, -23, -10);
\draw[edge] (13, -12, -21) -- (-5, -12, -21);
\draw[edge] (13, -23, -10) -- (-5, -23, -10);
\draw[edge] (12, -12, 0) -- (12, -18, 0);
\draw[edge] (12, -12, 0) -- (0, 0, 0);
\draw[edge] (12, -18, 0) -- (8, -22, 0);
\draw[edge] (8, -22, 0) -- (8, -23, -1);
\draw[edge] (8, -22, 0) -- (-8, -22, 0);
\draw[edge] (8, -23, -1) -- (-8, -23, -1);
\draw[edge] (-10, -23, -5) -- (-10, -23, -3);
\draw[edge] (-10, -23, -5) -- (-5, -23, -10);
\draw[edge] (-10, -23, -3) -- (-8, -23, -1);
\draw[edge] (5, 11, -16) -- (5, 11, -18);
\draw[edge] (5, 11, -16) -- (0, 11, -11);
\draw[edge] (5, 11, -18) -- (3, 11, -20);
\draw[edge] (-8, -23, -1) -- (-8, -22, 0);
\draw[edge] (3, 11, -20) -- (3, 10, -21);
\draw[edge] (-5, -23, -10) -- (-5, -12, -21);
\draw[edge] (0, 11, -11) -- (0, 0, 0);

%% Drawing vertices in the front
\node[vertex] at (18, -2, -16)     {};
\node[vertex] at (18, -2, -18)     {};
\node[vertex] at (18, -3, -19)     {};
\node[vertex] at (-21, -9, 0)     {};
\node[vertex] at (18, -9, -19)     {};
\node[vertex] at (-21, -3, 0)     {};
\node[vertex] at (18, -12, -6)     {};
\node[vertex] at (18, -18, -6)     {};
\node[vertex] at (18, -19, -7)     {};
\node[vertex] at (18, -19, -9)     {};
\node[vertex] at (16, -3, -21)     {};
\node[vertex] at (16, -9, -21)     {};
\node[vertex] at (-18, 0, 0)     {};
\node[vertex] at (14, -23, -7)     {};
\node[vertex] at (14, -23, -9)     {};
\node[vertex] at (13, -12, -21)     {};
\node[vertex] at (13, -23, -10)     {};
\node[vertex] at (12, -12, 0)     {};
\node[vertex] at (12, -18, 0)     {};
\node[vertex] at (8, -22, 0)     {};
\node[vertex] at (8, -23, -1)     {};
\node[vertex] at (-10, -23, -5)     {};
\node[vertex] at (-10, -23, -3)     {};
\node[vertex] at (5, 11, -16)     {};
\node[vertex] at (5, 11, -18)     {};
\node[vertex] at (-8, -23, -1)     {};
\node[vertex] at (-8, -22, 0)     {};
\node[vertex] at (3, 11, -20)     {};
\node[vertex] at (3, 10, -21)     {};
\node[vertex] at (-5, -23, -10)     {};
\node[vertex] at (-5, -12, -21)     {};
\node[vertex] at (0, 11, -11)     {};
\node[vertex] at (0, 0, 0)     {};

\end{tikzpicture}

==> figures/seriesParallel.tex <==
\begin{tikzpicture}[xscale=1.5]

%% nodes
\node (1) at (1, 0) {$0$};
\node (2) at (2, 0) {$1$};
\node (3) at (3, 0) {$2$};
\node (4) at (4, 0) {$3$};
\node (5) at (5, 0) {$4$};
\node (6) at (6, 0) {$5$};
\node (7) at (7, 0) {$6$};
\node (8) at (8, 0) {$7$};

%% a-edges
\path (1) edge [bend left=65] node [near start, above=1pt] {$a_1 = a$} (8);
\path (1) edge [bend left=60] node [near start, below=-1pt] {$a_2$} (8);
\path (2) edge [bend left=55] node [near start, above=-1pt] {$a_3$} (8);
\path (3) edge [bend left=50] node [near start, above=-1pt] {$a_4$} (8);
\path (5) edge [bend left=45] node [near start, above=-1pt] {$a_5$} (8);
\path (5) edge [bend left=40] node [near start, below=-1pt] {$a_6$} (8);
\path (7) edge [bend left=20] node [near start, above=-1pt] {$a_7$} (8);

%% b-edges
\draw (1) -- (2) node [midway, below] {$b_1$};
\draw (2) -- (3) node [midway, below] {$b_2$};
\draw (3) -- (4) node [midway, below] {$b_3$};
\draw (4) -- (5) node [midway, below] {$b_4$};
\draw (5) -- (6) node [midway, below] {$b_5$};
\draw (6) -- (7) node [midway, below] {$b_6$};
\draw (7) -- (8) node [midway, below] {$b_7 = b$};

\end{tikzpicture}
